How to Pare a Pair: Topology Control and Pruning in Intertwined Complex Networks

Recent work on self-organized remodeling of vasculature in slime-mold, leaf venation systems and vessel systems in vertebrates has put forward a plethora of potential adaptation mechanisms. All these share the underlying hypothesis of a flow-driven machinery, meant to alter rudimentary vessel networks in order to optimize the system's dissipation, flow uniformity, or more, with different versions of constraints. Nevertheless, the influence of environmental factors on the long-term adaptation dynamics as well as the networks structure and function have not been fully understood. Therefore, interwoven capillary systems such as found in the liver, kidney and pancreas, present a novel challenge and key opportunity regarding the field of coupled distribution networks. We here present an advanced version of the discrete Hu--Cai model, coupling two spatial networks in 3D. We show that spatial coupling of two flow-adapting networks can control the onset of topological complexity in concert with short-term flow fluctuations. We find that both fluctuation-induced and spatial coupling induced topology transitions undergo curve collapse obeying simple functional rescaling. Further, our approach results in an alternative form of Murray's law, which incorporates local vessel interactions and flow interactions. This geometric law allows for the estimation of the model parameters in ideal Kirchhoff networks and respective experimentally acquired network skeletons.

==> Figures_Main/28258873/N_32E_36_300000x1e-06mode_pointleaf_alpha_0.1_beta_-1.0/eval/network_3d_plot_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.565143in}{1.595955in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.565143in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.565143in}{1.595955in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.595955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135000in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{1.430143in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{1.430143in}{1.430143in}}%
\pgfpathlineto{\pgfqpoint{0.135000in}{1.430143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908272in}{0.733946in}}%
\pgfpathcurveto{\pgfqpoint{0.911462in}{0.733946in}}{\pgfqpoint{0.914521in}{0.735214in}}{\pgfqpoint{0.916777in}{0.737469in}}%
\pgfpathcurveto{\pgfqpoint{0.919033in}{0.739725in}}{\pgfqpoint{0.920300in}{0.742785in}}{\pgfqpoint{0.920300in}{0.745974in}}%
\pgfpathcurveto{\pgfqpoint{0.920300in}{0.749164in}}{\pgfqpoint{0.919033in}{0.752224in}}{\pgfqpoint{0.916777in}{0.754480in}}%
\pgfpathcurveto{\pgfqpoint{0.914521in}{0.756735in}}{\pgfqpoint{0.911462in}{0.758003in}}{\pgfqpoint{0.908272in}{0.758003in}}%
\pgfpathcurveto{\pgfqpoint{0.905082in}{0.758003in}}{\pgfqpoint{0.902022in}{0.756735in}}{\pgfqpoint{0.899767in}{0.754480in}}%
\pgfpathcurveto{\pgfqpoint{0.897511in}{0.752224in}}{\pgfqpoint{0.896244in}{0.749164in}}{\pgfqpoint{0.896244in}{0.745974in}}%
\pgfpathcurveto{\pgfqpoint{0.896244in}{0.742785in}}{\pgfqpoint{0.897511in}{0.739725in}}{\pgfqpoint{0.899767in}{0.737469in}}%
\pgfpathcurveto{\pgfqpoint{0.902022in}{0.735214in}}{\pgfqpoint{0.905082in}{0.733946in}}{\pgfqpoint{0.908272in}{0.733946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649519in}{0.657662in}}%
\pgfpathcurveto{\pgfqpoint{0.652709in}{0.657662in}}{\pgfqpoint{0.655769in}{0.658929in}}{\pgfqpoint{0.658024in}{0.661185in}}%
\pgfpathcurveto{\pgfqpoint{0.660280in}{0.663440in}}{\pgfqpoint{0.661547in}{0.666500in}}{\pgfqpoint{0.661547in}{0.669690in}}%
\pgfpathcurveto{\pgfqpoint{0.661547in}{0.672880in}}{\pgfqpoint{0.660280in}{0.675939in}}{\pgfqpoint{0.658024in}{0.678195in}}%
\pgfpathcurveto{\pgfqpoint{0.655769in}{0.680450in}}{\pgfqpoint{0.652709in}{0.681718in}}{\pgfqpoint{0.649519in}{0.681718in}}%
\pgfpathcurveto{\pgfqpoint{0.646329in}{0.681718in}}{\pgfqpoint{0.643270in}{0.680450in}}{\pgfqpoint{0.641014in}{0.678195in}}%
\pgfpathcurveto{\pgfqpoint{0.638758in}{0.675939in}}{\pgfqpoint{0.637491in}{0.672880in}}{\pgfqpoint{0.637491in}{0.669690in}}%
\pgfpathcurveto{\pgfqpoint{0.637491in}{0.666500in}}{\pgfqpoint{0.638758in}{0.663440in}}{\pgfqpoint{0.641014in}{0.661185in}}%
\pgfpathcurveto{\pgfqpoint{0.643270in}{0.658929in}}{\pgfqpoint{0.646329in}{0.657662in}}{\pgfqpoint{0.649519in}{0.657662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910605in}{0.994301in}}%
\pgfpathcurveto{\pgfqpoint{0.913795in}{0.994301in}}{\pgfqpoint{0.916855in}{0.995568in}}{\pgfqpoint{0.919111in}{0.997824in}}%
\pgfpathcurveto{\pgfqpoint{0.921366in}{1.000079in}}{\pgfqpoint{0.922634in}{1.003139in}}{\pgfqpoint{0.922634in}{1.006329in}}%
\pgfpathcurveto{\pgfqpoint{0.922634in}{1.009519in}}{\pgfqpoint{0.921366in}{1.012578in}}{\pgfqpoint{0.919111in}{1.014834in}}%
\pgfpathcurveto{\pgfqpoint{0.916855in}{1.017090in}}{\pgfqpoint{0.913795in}{1.018357in}}{\pgfqpoint{0.910605in}{1.018357in}}%
\pgfpathcurveto{\pgfqpoint{0.907415in}{1.018357in}}{\pgfqpoint{0.904356in}{1.017090in}}{\pgfqpoint{0.902100in}{1.014834in}}%
\pgfpathcurveto{\pgfqpoint{0.899845in}{1.012578in}}{\pgfqpoint{0.898577in}{1.009519in}}{\pgfqpoint{0.898577in}{1.006329in}}%
\pgfpathcurveto{\pgfqpoint{0.898577in}{1.003139in}}{\pgfqpoint{0.899845in}{1.000079in}}{\pgfqpoint{0.902100in}{0.997824in}}%
\pgfpathcurveto{\pgfqpoint{0.904356in}{0.995568in}}{\pgfqpoint{0.907415in}{0.994301in}}{\pgfqpoint{0.910605in}{0.994301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.637577pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380946in}{0.590510in}}%
\pgfpathlineto{\pgfqpoint{0.525326in}{0.446013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.962407pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380946in}{0.590510in}}%
\pgfpathlineto{\pgfqpoint{0.371555in}{0.857484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.800011pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380946in}{0.590510in}}%
\pgfpathlineto{\pgfqpoint{0.649519in}{0.669690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.509994pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525326in}{0.446013in}}%
\pgfpathlineto{\pgfqpoint{0.679866in}{0.291349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.117879pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.371555in}{0.857484in}}%
\pgfpathlineto{\pgfqpoint{0.361735in}{1.136696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.727803pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.371555in}{0.857484in}}%
\pgfpathlineto{\pgfqpoint{0.646210in}{0.933323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.637534pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649519in}{0.669690in}}%
\pgfpathlineto{\pgfqpoint{0.800074in}{0.530614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.509906pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649519in}{0.669690in}}%
\pgfpathlineto{\pgfqpoint{0.908272in}{0.745974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.509939pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251531in}{1.025802in}}%
\pgfpathlineto{\pgfqpoint{0.968767in}{0.946166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.799970pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968767in}{0.946166in}}%
\pgfpathlineto{\pgfqpoint{0.800074in}{1.082066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.637437pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968767in}{0.946166in}}%
\pgfpathlineto{\pgfqpoint{0.964798in}{0.657418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.117787pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361735in}{1.136696in}}%
\pgfpathlineto{\pgfqpoint{0.642753in}{1.208805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.799917pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361735in}{1.136696in}}%
\pgfpathlineto{\pgfqpoint{0.512284in}{1.004785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.509942pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646210in}{0.933323in}}%
\pgfpathlineto{\pgfqpoint{0.910605in}{1.006329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.509946pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646210in}{0.933323in}}%
\pgfpathlineto{\pgfqpoint{0.800074in}{0.800074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.799916pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800074in}{1.082066in}}%
\pgfpathlineto{\pgfqpoint{1.076499in}{1.156296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.045836pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800074in}{1.082066in}}%
\pgfpathlineto{\pgfqpoint{0.642753in}{1.208805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.509833pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964798in}{0.657418in}}%
\pgfpathlineto{\pgfqpoint{0.961011in}{0.381946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.509898pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642753in}{1.208805in}}%
\pgfpathlineto{\pgfqpoint{0.913042in}{1.278161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.637439pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512284in}{1.004785in}}%
\pgfpathlineto{\pgfqpoint{0.673949in}{0.863136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.509971pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512284in}{1.004785in}}%
\pgfpathlineto{\pgfqpoint{0.518956in}{0.718922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.637440pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241121in}{0.740984in}}%
\pgfpathlineto{\pgfqpoint{1.070338in}{0.878092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.509841pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241121in}{0.740984in}}%
\pgfpathlineto{\pgfqpoint{1.231180in}{0.469006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.727820pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070338in}{0.878092in}}%
\pgfpathlineto{\pgfqpoint{1.076499in}{1.156296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.509900pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673949in}{0.863136in}}%
\pgfpathlineto{\pgfqpoint{0.676979in}{0.570376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.509913pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800074in}{0.530614in}}%
\pgfpathlineto{\pgfqpoint{1.064446in}{0.612019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064446in}{0.599991in}}%
\pgfpathcurveto{\pgfqpoint{1.067636in}{0.599991in}}{\pgfqpoint{1.070695in}{0.601258in}}{\pgfqpoint{1.072951in}{0.603514in}}%
\pgfpathcurveto{\pgfqpoint{1.075206in}{0.605770in}}{\pgfqpoint{1.076474in}{0.608829in}}{\pgfqpoint{1.076474in}{0.612019in}}%
\pgfpathcurveto{\pgfqpoint{1.076474in}{0.615209in}}{\pgfqpoint{1.075206in}{0.618269in}}{\pgfqpoint{1.072951in}{0.620524in}}%
\pgfpathcurveto{\pgfqpoint{1.070695in}{0.622780in}}{\pgfqpoint{1.067636in}{0.624047in}}{\pgfqpoint{1.064446in}{0.624047in}}%
\pgfpathcurveto{\pgfqpoint{1.061256in}{0.624047in}}{\pgfqpoint{1.058196in}{0.622780in}}{\pgfqpoint{1.055940in}{0.620524in}}%
\pgfpathcurveto{\pgfqpoint{1.053685in}{0.618269in}}{\pgfqpoint{1.052417in}{0.615209in}}{\pgfqpoint{1.052417in}{0.612019in}}%
\pgfpathcurveto{\pgfqpoint{1.052417in}{0.608829in}}{\pgfqpoint{1.053685in}{0.605770in}}{\pgfqpoint{1.055940in}{0.603514in}}%
\pgfpathcurveto{\pgfqpoint{1.058196in}{0.601258in}}{\pgfqpoint{1.061256in}{0.599991in}}{\pgfqpoint{1.064446in}{0.599991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.782572in,y=1.409865in,,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \lambda_1=\)1 \(\displaystyle \lambda_3=\)$10^{-1}$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380946in}{0.578481in}}%
\pgfpathcurveto{\pgfqpoint{0.384136in}{0.578481in}}{\pgfqpoint{0.387195in}{0.579749in}}{\pgfqpoint{0.389451in}{0.582004in}}%
\pgfpathcurveto{\pgfqpoint{0.391706in}{0.584260in}}{\pgfqpoint{0.392974in}{0.587320in}}{\pgfqpoint{0.392974in}{0.590510in}}%
\pgfpathcurveto{\pgfqpoint{0.392974in}{0.593700in}}{\pgfqpoint{0.391706in}{0.596759in}}{\pgfqpoint{0.389451in}{0.599015in}}%
\pgfpathcurveto{\pgfqpoint{0.387195in}{0.601270in}}{\pgfqpoint{0.384136in}{0.602538in}}{\pgfqpoint{0.380946in}{0.602538in}}%
\pgfpathcurveto{\pgfqpoint{0.377756in}{0.602538in}}{\pgfqpoint{0.374696in}{0.601270in}}{\pgfqpoint{0.372440in}{0.599015in}}%
\pgfpathcurveto{\pgfqpoint{0.370185in}{0.596759in}}{\pgfqpoint{0.368918in}{0.593700in}}{\pgfqpoint{0.368918in}{0.590510in}}%
\pgfpathcurveto{\pgfqpoint{0.368918in}{0.587320in}}{\pgfqpoint{0.370185in}{0.584260in}}{\pgfqpoint{0.372440in}{0.582004in}}%
\pgfpathcurveto{\pgfqpoint{0.374696in}{0.579749in}}{\pgfqpoint{0.377756in}{0.578481in}}{\pgfqpoint{0.380946in}{0.578481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646210in}{0.921295in}}%
\pgfpathcurveto{\pgfqpoint{0.649400in}{0.921295in}}{\pgfqpoint{0.652460in}{0.922562in}}{\pgfqpoint{0.654716in}{0.924818in}}%
\pgfpathcurveto{\pgfqpoint{0.656971in}{0.927073in}}{\pgfqpoint{0.658239in}{0.930133in}}{\pgfqpoint{0.658239in}{0.933323in}}%
\pgfpathcurveto{\pgfqpoint{0.658239in}{0.936513in}}{\pgfqpoint{0.656971in}{0.939573in}}{\pgfqpoint{0.654716in}{0.941828in}}%
\pgfpathcurveto{\pgfqpoint{0.652460in}{0.944084in}}{\pgfqpoint{0.649400in}{0.945351in}}{\pgfqpoint{0.646210in}{0.945351in}}%
\pgfpathcurveto{\pgfqpoint{0.643020in}{0.945351in}}{\pgfqpoint{0.639961in}{0.944084in}}{\pgfqpoint{0.637705in}{0.941828in}}%
\pgfpathcurveto{\pgfqpoint{0.635450in}{0.939573in}}{\pgfqpoint{0.634182in}{0.936513in}}{\pgfqpoint{0.634182in}{0.933323in}}%
\pgfpathcurveto{\pgfqpoint{0.634182in}{0.930133in}}{\pgfqpoint{0.635450in}{0.927073in}}{\pgfqpoint{0.637705in}{0.924818in}}%
\pgfpathcurveto{\pgfqpoint{0.639961in}{0.922562in}}{\pgfqpoint{0.643020in}{0.921295in}}{\pgfqpoint{0.646210in}{0.921295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913042in}{1.266133in}}%
\pgfpathcurveto{\pgfqpoint{0.916232in}{1.266133in}}{\pgfqpoint{0.919291in}{1.267400in}}{\pgfqpoint{0.921547in}{1.269656in}}%
\pgfpathcurveto{\pgfqpoint{0.923803in}{1.271912in}}{\pgfqpoint{0.925070in}{1.274971in}}{\pgfqpoint{0.925070in}{1.278161in}}%
\pgfpathcurveto{\pgfqpoint{0.925070in}{1.281351in}}{\pgfqpoint{0.923803in}{1.284411in}}{\pgfqpoint{0.921547in}{1.286666in}}%
\pgfpathcurveto{\pgfqpoint{0.919291in}{1.288922in}}{\pgfqpoint{0.916232in}{1.290189in}}{\pgfqpoint{0.913042in}{1.290189in}}%
\pgfpathcurveto{\pgfqpoint{0.909852in}{1.290189in}}{\pgfqpoint{0.906792in}{1.288922in}}{\pgfqpoint{0.904537in}{1.286666in}}%
\pgfpathcurveto{\pgfqpoint{0.902281in}{1.284411in}}{\pgfqpoint{0.901014in}{1.281351in}}{\pgfqpoint{0.901014in}{1.278161in}}%
\pgfpathcurveto{\pgfqpoint{0.901014in}{1.274971in}}{\pgfqpoint{0.902281in}{1.271912in}}{\pgfqpoint{0.904537in}{1.269656in}}%
\pgfpathcurveto{\pgfqpoint{0.906792in}{1.267400in}}{\pgfqpoint{0.909852in}{1.266133in}}{\pgfqpoint{0.913042in}{1.266133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800074in}{0.518585in}}%
\pgfpathcurveto{\pgfqpoint{0.803263in}{0.518585in}}{\pgfqpoint{0.806323in}{0.519853in}}{\pgfqpoint{0.808579in}{0.522108in}}%
\pgfpathcurveto{\pgfqpoint{0.810834in}{0.524364in}}{\pgfqpoint{0.812102in}{0.527424in}}{\pgfqpoint{0.812102in}{0.530614in}}%
\pgfpathcurveto{\pgfqpoint{0.812102in}{0.533804in}}{\pgfqpoint{0.810834in}{0.536863in}}{\pgfqpoint{0.808579in}{0.539119in}}%
\pgfpathcurveto{\pgfqpoint{0.806323in}{0.541374in}}{\pgfqpoint{0.803263in}{0.542642in}}{\pgfqpoint{0.800074in}{0.542642in}}%
\pgfpathcurveto{\pgfqpoint{0.796884in}{0.542642in}}{\pgfqpoint{0.793824in}{0.541374in}}{\pgfqpoint{0.791568in}{0.539119in}}%
\pgfpathcurveto{\pgfqpoint{0.789313in}{0.536863in}}{\pgfqpoint{0.788045in}{0.533804in}}{\pgfqpoint{0.788045in}{0.530614in}}%
\pgfpathcurveto{\pgfqpoint{0.788045in}{0.527424in}}{\pgfqpoint{0.789313in}{0.524364in}}{\pgfqpoint{0.791568in}{0.522108in}}%
\pgfpathcurveto{\pgfqpoint{0.793824in}{0.519853in}}{\pgfqpoint{0.796884in}{0.518585in}}{\pgfqpoint{0.800074in}{0.518585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070338in}{0.866064in}}%
\pgfpathcurveto{\pgfqpoint{1.073528in}{0.866064in}}{\pgfqpoint{1.076588in}{0.867331in}}{\pgfqpoint{1.078843in}{0.869587in}}%
\pgfpathcurveto{\pgfqpoint{1.081099in}{0.871843in}}{\pgfqpoint{1.082366in}{0.874902in}}{\pgfqpoint{1.082366in}{0.878092in}}%
\pgfpathcurveto{\pgfqpoint{1.082366in}{0.881282in}}{\pgfqpoint{1.081099in}{0.884342in}}{\pgfqpoint{1.078843in}{0.886597in}}%
\pgfpathcurveto{\pgfqpoint{1.076588in}{0.888853in}}{\pgfqpoint{1.073528in}{0.890120in}}{\pgfqpoint{1.070338in}{0.890120in}}%
\pgfpathcurveto{\pgfqpoint{1.067148in}{0.890120in}}{\pgfqpoint{1.064089in}{0.888853in}}{\pgfqpoint{1.061833in}{0.886597in}}%
\pgfpathcurveto{\pgfqpoint{1.059577in}{0.884342in}}{\pgfqpoint{1.058310in}{0.881282in}}{\pgfqpoint{1.058310in}{0.878092in}}%
\pgfpathcurveto{\pgfqpoint{1.058310in}{0.874902in}}{\pgfqpoint{1.059577in}{0.871843in}}{\pgfqpoint{1.061833in}{0.869587in}}%
\pgfpathcurveto{\pgfqpoint{1.064089in}{0.867331in}}{\pgfqpoint{1.067148in}{0.866064in}}{\pgfqpoint{1.070338in}{0.866064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.371555in}{0.845456in}}%
\pgfpathcurveto{\pgfqpoint{0.374745in}{0.845456in}}{\pgfqpoint{0.377805in}{0.846723in}}{\pgfqpoint{0.380061in}{0.848979in}}%
\pgfpathcurveto{\pgfqpoint{0.382316in}{0.851235in}}{\pgfqpoint{0.383583in}{0.854294in}}{\pgfqpoint{0.383583in}{0.857484in}}%
\pgfpathcurveto{\pgfqpoint{0.383583in}{0.860674in}}{\pgfqpoint{0.382316in}{0.863734in}}{\pgfqpoint{0.380061in}{0.865989in}}%
\pgfpathcurveto{\pgfqpoint{0.377805in}{0.868245in}}{\pgfqpoint{0.374745in}{0.869512in}}{\pgfqpoint{0.371555in}{0.869512in}}%
\pgfpathcurveto{\pgfqpoint{0.368365in}{0.869512in}}{\pgfqpoint{0.365306in}{0.868245in}}{\pgfqpoint{0.363050in}{0.865989in}}%
\pgfpathcurveto{\pgfqpoint{0.360795in}{0.863734in}}{\pgfqpoint{0.359527in}{0.860674in}}{\pgfqpoint{0.359527in}{0.857484in}}%
\pgfpathcurveto{\pgfqpoint{0.359527in}{0.854294in}}{\pgfqpoint{0.360795in}{0.851235in}}{\pgfqpoint{0.363050in}{0.848979in}}%
\pgfpathcurveto{\pgfqpoint{0.365306in}{0.846723in}}{\pgfqpoint{0.368365in}{0.845456in}}{\pgfqpoint{0.371555in}{0.845456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642753in}{1.196777in}}%
\pgfpathcurveto{\pgfqpoint{0.645943in}{1.196777in}}{\pgfqpoint{0.649002in}{1.198044in}}{\pgfqpoint{0.651258in}{1.200300in}}%
\pgfpathcurveto{\pgfqpoint{0.653514in}{1.202555in}}{\pgfqpoint{0.654781in}{1.205615in}}{\pgfqpoint{0.654781in}{1.208805in}}%
\pgfpathcurveto{\pgfqpoint{0.654781in}{1.211995in}}{\pgfqpoint{0.653514in}{1.215054in}}{\pgfqpoint{0.651258in}{1.217310in}}%
\pgfpathcurveto{\pgfqpoint{0.649002in}{1.219566in}}{\pgfqpoint{0.645943in}{1.220833in}}{\pgfqpoint{0.642753in}{1.220833in}}%
\pgfpathcurveto{\pgfqpoint{0.639563in}{1.220833in}}{\pgfqpoint{0.636503in}{1.219566in}}{\pgfqpoint{0.634248in}{1.217310in}}%
\pgfpathcurveto{\pgfqpoint{0.631992in}{1.215054in}}{\pgfqpoint{0.630725in}{1.211995in}}{\pgfqpoint{0.630725in}{1.208805in}}%
\pgfpathcurveto{\pgfqpoint{0.630725in}{1.205615in}}{\pgfqpoint{0.631992in}{1.202555in}}{\pgfqpoint{0.634248in}{1.200300in}}%
\pgfpathcurveto{\pgfqpoint{0.636503in}{1.198044in}}{\pgfqpoint{0.639563in}{1.196777in}}{\pgfqpoint{0.642753in}{1.196777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231180in}{0.456978in}}%
\pgfpathcurveto{\pgfqpoint{1.234370in}{0.456978in}}{\pgfqpoint{1.237429in}{0.458245in}}{\pgfqpoint{1.239685in}{0.460501in}}%
\pgfpathcurveto{\pgfqpoint{1.241941in}{0.462756in}}{\pgfqpoint{1.243208in}{0.465816in}}{\pgfqpoint{1.243208in}{0.469006in}}%
\pgfpathcurveto{\pgfqpoint{1.243208in}{0.472196in}}{\pgfqpoint{1.241941in}{0.475255in}}{\pgfqpoint{1.239685in}{0.477511in}}%
\pgfpathcurveto{\pgfqpoint{1.237429in}{0.479767in}}{\pgfqpoint{1.234370in}{0.481034in}}{\pgfqpoint{1.231180in}{0.481034in}}%
\pgfpathcurveto{\pgfqpoint{1.227990in}{0.481034in}}{\pgfqpoint{1.224930in}{0.479767in}}{\pgfqpoint{1.222675in}{0.477511in}}%
\pgfpathcurveto{\pgfqpoint{1.220419in}{0.475255in}}{\pgfqpoint{1.219152in}{0.472196in}}{\pgfqpoint{1.219152in}{0.469006in}}%
\pgfpathcurveto{\pgfqpoint{1.219152in}{0.465816in}}{\pgfqpoint{1.220419in}{0.462756in}}{\pgfqpoint{1.222675in}{0.460501in}}%
\pgfpathcurveto{\pgfqpoint{1.224930in}{0.458245in}}{\pgfqpoint{1.227990in}{0.456978in}}{\pgfqpoint{1.231180in}{0.456978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525326in}{0.433985in}}%
\pgfpathcurveto{\pgfqpoint{0.528516in}{0.433985in}}{\pgfqpoint{0.531576in}{0.435253in}}{\pgfqpoint{0.533831in}{0.437508in}}%
\pgfpathcurveto{\pgfqpoint{0.536087in}{0.439764in}}{\pgfqpoint{0.537354in}{0.442823in}}{\pgfqpoint{0.537354in}{0.446013in}}%
\pgfpathcurveto{\pgfqpoint{0.537354in}{0.449203in}}{\pgfqpoint{0.536087in}{0.452263in}}{\pgfqpoint{0.533831in}{0.454519in}}%
\pgfpathcurveto{\pgfqpoint{0.531576in}{0.456774in}}{\pgfqpoint{0.528516in}{0.458041in}}{\pgfqpoint{0.525326in}{0.458041in}}%
\pgfpathcurveto{\pgfqpoint{0.522136in}{0.458041in}}{\pgfqpoint{0.519077in}{0.456774in}}{\pgfqpoint{0.516821in}{0.454519in}}%
\pgfpathcurveto{\pgfqpoint{0.514565in}{0.452263in}}{\pgfqpoint{0.513298in}{0.449203in}}{\pgfqpoint{0.513298in}{0.446013in}}%
\pgfpathcurveto{\pgfqpoint{0.513298in}{0.442823in}}{\pgfqpoint{0.514565in}{0.439764in}}{\pgfqpoint{0.516821in}{0.437508in}}%
\pgfpathcurveto{\pgfqpoint{0.519077in}{0.435253in}}{\pgfqpoint{0.522136in}{0.433985in}}{\pgfqpoint{0.525326in}{0.433985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800074in}{0.788045in}}%
\pgfpathcurveto{\pgfqpoint{0.803263in}{0.788045in}}{\pgfqpoint{0.806323in}{0.789313in}}{\pgfqpoint{0.808579in}{0.791568in}}%
\pgfpathcurveto{\pgfqpoint{0.810834in}{0.793824in}}{\pgfqpoint{0.812102in}{0.796884in}}{\pgfqpoint{0.812102in}{0.800074in}}%
\pgfpathcurveto{\pgfqpoint{0.812102in}{0.803263in}}{\pgfqpoint{0.810834in}{0.806323in}}{\pgfqpoint{0.808579in}{0.808579in}}%
\pgfpathcurveto{\pgfqpoint{0.806323in}{0.810834in}}{\pgfqpoint{0.803263in}{0.812102in}}{\pgfqpoint{0.800074in}{0.812102in}}%
\pgfpathcurveto{\pgfqpoint{0.796884in}{0.812102in}}{\pgfqpoint{0.793824in}{0.810834in}}{\pgfqpoint{0.791568in}{0.808579in}}%
\pgfpathcurveto{\pgfqpoint{0.789313in}{0.806323in}}{\pgfqpoint{0.788045in}{0.803263in}}{\pgfqpoint{0.788045in}{0.800074in}}%
\pgfpathcurveto{\pgfqpoint{0.788045in}{0.796884in}}{\pgfqpoint{0.789313in}{0.793824in}}{\pgfqpoint{0.791568in}{0.791568in}}%
\pgfpathcurveto{\pgfqpoint{0.793824in}{0.789313in}}{\pgfqpoint{0.796884in}{0.788045in}}{\pgfqpoint{0.800074in}{0.788045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076499in}{1.144268in}}%
\pgfpathcurveto{\pgfqpoint{1.079689in}{1.144268in}}{\pgfqpoint{1.082749in}{1.145536in}}{\pgfqpoint{1.085004in}{1.147791in}}%
\pgfpathcurveto{\pgfqpoint{1.087260in}{1.150047in}}{\pgfqpoint{1.088527in}{1.153107in}}{\pgfqpoint{1.088527in}{1.156296in}}%
\pgfpathcurveto{\pgfqpoint{1.088527in}{1.159486in}}{\pgfqpoint{1.087260in}{1.162546in}}{\pgfqpoint{1.085004in}{1.164802in}}%
\pgfpathcurveto{\pgfqpoint{1.082749in}{1.167057in}}{\pgfqpoint{1.079689in}{1.168325in}}{\pgfqpoint{1.076499in}{1.168325in}}%
\pgfpathcurveto{\pgfqpoint{1.073309in}{1.168325in}}{\pgfqpoint{1.070250in}{1.167057in}}{\pgfqpoint{1.067994in}{1.164802in}}%
\pgfpathcurveto{\pgfqpoint{1.065738in}{1.162546in}}{\pgfqpoint{1.064471in}{1.159486in}}{\pgfqpoint{1.064471in}{1.156296in}}%
\pgfpathcurveto{\pgfqpoint{1.064471in}{1.153107in}}{\pgfqpoint{1.065738in}{1.150047in}}{\pgfqpoint{1.067994in}{1.147791in}}%
\pgfpathcurveto{\pgfqpoint{1.070250in}{1.145536in}}{\pgfqpoint{1.073309in}{1.144268in}}{\pgfqpoint{1.076499in}{1.144268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361735in}{1.118322in}}%
\pgfpathcurveto{\pgfqpoint{0.366607in}{1.118322in}}{\pgfqpoint{0.371281in}{1.120258in}}{\pgfqpoint{0.374726in}{1.123704in}}%
\pgfpathcurveto{\pgfqpoint{0.378172in}{1.127149in}}{\pgfqpoint{0.380108in}{1.131823in}}{\pgfqpoint{0.380108in}{1.136696in}}%
\pgfpathcurveto{\pgfqpoint{0.380108in}{1.141568in}}{\pgfqpoint{0.378172in}{1.146242in}}{\pgfqpoint{0.374726in}{1.149687in}}%
\pgfpathcurveto{\pgfqpoint{0.371281in}{1.153133in}}{\pgfqpoint{0.366607in}{1.155069in}}{\pgfqpoint{0.361735in}{1.155069in}}%
\pgfpathcurveto{\pgfqpoint{0.356862in}{1.155069in}}{\pgfqpoint{0.352188in}{1.153133in}}{\pgfqpoint{0.348743in}{1.149687in}}%
\pgfpathcurveto{\pgfqpoint{0.345297in}{1.146242in}}{\pgfqpoint{0.343361in}{1.141568in}}{\pgfqpoint{0.343361in}{1.136696in}}%
\pgfpathcurveto{\pgfqpoint{0.343361in}{1.131823in}}{\pgfqpoint{0.345297in}{1.127149in}}{\pgfqpoint{0.348743in}{1.123704in}}%
\pgfpathcurveto{\pgfqpoint{0.352188in}{1.120258in}}{\pgfqpoint{0.356862in}{1.118322in}}{\pgfqpoint{0.361735in}{1.118322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961011in}{0.369918in}}%
\pgfpathcurveto{\pgfqpoint{0.964201in}{0.369918in}}{\pgfqpoint{0.967260in}{0.371185in}}{\pgfqpoint{0.969516in}{0.373441in}}%
\pgfpathcurveto{\pgfqpoint{0.971772in}{0.375697in}}{\pgfqpoint{0.973039in}{0.378756in}}{\pgfqpoint{0.973039in}{0.381946in}}%
\pgfpathcurveto{\pgfqpoint{0.973039in}{0.385136in}}{\pgfqpoint{0.971772in}{0.388196in}}{\pgfqpoint{0.969516in}{0.390451in}}%
\pgfpathcurveto{\pgfqpoint{0.967260in}{0.392707in}}{\pgfqpoint{0.964201in}{0.393974in}}{\pgfqpoint{0.961011in}{0.393974in}}%
\pgfpathcurveto{\pgfqpoint{0.957821in}{0.393974in}}{\pgfqpoint{0.954761in}{0.392707in}}{\pgfqpoint{0.952506in}{0.390451in}}%
\pgfpathcurveto{\pgfqpoint{0.950250in}{0.388196in}}{\pgfqpoint{0.948983in}{0.385136in}}{\pgfqpoint{0.948983in}{0.381946in}}%
\pgfpathcurveto{\pgfqpoint{0.948983in}{0.378756in}}{\pgfqpoint{0.950250in}{0.375697in}}{\pgfqpoint{0.952506in}{0.373441in}}%
\pgfpathcurveto{\pgfqpoint{0.954761in}{0.371185in}}{\pgfqpoint{0.957821in}{0.369918in}}{\pgfqpoint{0.961011in}{0.369918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241121in}{0.728956in}}%
\pgfpathcurveto{\pgfqpoint{1.244311in}{0.728956in}}{\pgfqpoint{1.247370in}{0.730224in}}{\pgfqpoint{1.249626in}{0.732479in}}%
\pgfpathcurveto{\pgfqpoint{1.251882in}{0.734735in}}{\pgfqpoint{1.253149in}{0.737795in}}{\pgfqpoint{1.253149in}{0.740984in}}%
\pgfpathcurveto{\pgfqpoint{1.253149in}{0.744174in}}{\pgfqpoint{1.251882in}{0.747234in}}{\pgfqpoint{1.249626in}{0.749490in}}%
\pgfpathcurveto{\pgfqpoint{1.247370in}{0.751745in}}{\pgfqpoint{1.244311in}{0.753013in}}{\pgfqpoint{1.241121in}{0.753013in}}%
\pgfpathcurveto{\pgfqpoint{1.237931in}{0.753013in}}{\pgfqpoint{1.234871in}{0.751745in}}{\pgfqpoint{1.232616in}{0.749490in}}%
\pgfpathcurveto{\pgfqpoint{1.230360in}{0.747234in}}{\pgfqpoint{1.229093in}{0.744174in}}{\pgfqpoint{1.229093in}{0.740984in}}%
\pgfpathcurveto{\pgfqpoint{1.229093in}{0.737795in}}{\pgfqpoint{1.230360in}{0.734735in}}{\pgfqpoint{1.232616in}{0.732479in}}%
\pgfpathcurveto{\pgfqpoint{1.234871in}{0.730224in}}{\pgfqpoint{1.237931in}{0.728956in}}{\pgfqpoint{1.241121in}{0.728956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518956in}{0.706894in}}%
\pgfpathcurveto{\pgfqpoint{0.522146in}{0.706894in}}{\pgfqpoint{0.525206in}{0.708161in}}{\pgfqpoint{0.527462in}{0.710417in}}%
\pgfpathcurveto{\pgfqpoint{0.529717in}{0.712672in}}{\pgfqpoint{0.530985in}{0.715732in}}{\pgfqpoint{0.530985in}{0.718922in}}%
\pgfpathcurveto{\pgfqpoint{0.530985in}{0.722112in}}{\pgfqpoint{0.529717in}{0.725172in}}{\pgfqpoint{0.527462in}{0.727427in}}%
\pgfpathcurveto{\pgfqpoint{0.525206in}{0.729683in}}{\pgfqpoint{0.522146in}{0.730950in}}{\pgfqpoint{0.518956in}{0.730950in}}%
\pgfpathcurveto{\pgfqpoint{0.515767in}{0.730950in}}{\pgfqpoint{0.512707in}{0.729683in}}{\pgfqpoint{0.510451in}{0.727427in}}%
\pgfpathcurveto{\pgfqpoint{0.508196in}{0.725172in}}{\pgfqpoint{0.506928in}{0.722112in}}{\pgfqpoint{0.506928in}{0.718922in}}%
\pgfpathcurveto{\pgfqpoint{0.506928in}{0.715732in}}{\pgfqpoint{0.508196in}{0.712672in}}{\pgfqpoint{0.510451in}{0.710417in}}%
\pgfpathcurveto{\pgfqpoint{0.512707in}{0.708161in}}{\pgfqpoint{0.515767in}{0.706894in}}{\pgfqpoint{0.518956in}{0.706894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800074in}{1.070038in}}%
\pgfpathcurveto{\pgfqpoint{0.803263in}{1.070038in}}{\pgfqpoint{0.806323in}{1.071306in}}{\pgfqpoint{0.808579in}{1.073561in}}%
\pgfpathcurveto{\pgfqpoint{0.810834in}{1.075817in}}{\pgfqpoint{0.812102in}{1.078877in}}{\pgfqpoint{0.812102in}{1.082066in}}%
\pgfpathcurveto{\pgfqpoint{0.812102in}{1.085256in}}{\pgfqpoint{0.810834in}{1.088316in}}{\pgfqpoint{0.808579in}{1.090572in}}%
\pgfpathcurveto{\pgfqpoint{0.806323in}{1.092827in}}{\pgfqpoint{0.803263in}{1.094095in}}{\pgfqpoint{0.800074in}{1.094095in}}%
\pgfpathcurveto{\pgfqpoint{0.796884in}{1.094095in}}{\pgfqpoint{0.793824in}{1.092827in}}{\pgfqpoint{0.791568in}{1.090572in}}%
\pgfpathcurveto{\pgfqpoint{0.789313in}{1.088316in}}{\pgfqpoint{0.788045in}{1.085256in}}{\pgfqpoint{0.788045in}{1.082066in}}%
\pgfpathcurveto{\pgfqpoint{0.788045in}{1.078877in}}{\pgfqpoint{0.789313in}{1.075817in}}{\pgfqpoint{0.791568in}{1.073561in}}%
\pgfpathcurveto{\pgfqpoint{0.793824in}{1.071306in}}{\pgfqpoint{0.796884in}{1.070038in}}{\pgfqpoint{0.800074in}{1.070038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679866in}{0.279321in}}%
\pgfpathcurveto{\pgfqpoint{0.683056in}{0.279321in}}{\pgfqpoint{0.686116in}{0.280589in}}{\pgfqpoint{0.688371in}{0.282844in}}%
\pgfpathcurveto{\pgfqpoint{0.690627in}{0.285100in}}{\pgfqpoint{0.691894in}{0.288160in}}{\pgfqpoint{0.691894in}{0.291349in}}%
\pgfpathcurveto{\pgfqpoint{0.691894in}{0.294539in}}{\pgfqpoint{0.690627in}{0.297599in}}{\pgfqpoint{0.688371in}{0.299855in}}%
\pgfpathcurveto{\pgfqpoint{0.686116in}{0.302110in}}{\pgfqpoint{0.683056in}{0.303378in}}{\pgfqpoint{0.679866in}{0.303378in}}%
\pgfpathcurveto{\pgfqpoint{0.676676in}{0.303378in}}{\pgfqpoint{0.673616in}{0.302110in}}{\pgfqpoint{0.671361in}{0.299855in}}%
\pgfpathcurveto{\pgfqpoint{0.669105in}{0.297599in}}{\pgfqpoint{0.667838in}{0.294539in}}{\pgfqpoint{0.667838in}{0.291349in}}%
\pgfpathcurveto{\pgfqpoint{0.667838in}{0.288160in}}{\pgfqpoint{0.669105in}{0.285100in}}{\pgfqpoint{0.671361in}{0.282844in}}%
\pgfpathcurveto{\pgfqpoint{0.673616in}{0.280589in}}{\pgfqpoint{0.676676in}{0.279321in}}{\pgfqpoint{0.679866in}{0.279321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964798in}{0.645390in}}%
\pgfpathcurveto{\pgfqpoint{0.967988in}{0.645390in}}{\pgfqpoint{0.971047in}{0.646658in}}{\pgfqpoint{0.973303in}{0.648913in}}%
\pgfpathcurveto{\pgfqpoint{0.975558in}{0.651169in}}{\pgfqpoint{0.976826in}{0.654228in}}{\pgfqpoint{0.976826in}{0.657418in}}%
\pgfpathcurveto{\pgfqpoint{0.976826in}{0.660608in}}{\pgfqpoint{0.975558in}{0.663668in}}{\pgfqpoint{0.973303in}{0.665923in}}%
\pgfpathcurveto{\pgfqpoint{0.971047in}{0.668179in}}{\pgfqpoint{0.967988in}{0.669446in}}{\pgfqpoint{0.964798in}{0.669446in}}%
\pgfpathcurveto{\pgfqpoint{0.961608in}{0.669446in}}{\pgfqpoint{0.958548in}{0.668179in}}{\pgfqpoint{0.956292in}{0.665923in}}%
\pgfpathcurveto{\pgfqpoint{0.954037in}{0.663668in}}{\pgfqpoint{0.952770in}{0.660608in}}{\pgfqpoint{0.952770in}{0.657418in}}%
\pgfpathcurveto{\pgfqpoint{0.952770in}{0.654228in}}{\pgfqpoint{0.954037in}{0.651169in}}{\pgfqpoint{0.956292in}{0.648913in}}%
\pgfpathcurveto{\pgfqpoint{0.958548in}{0.646658in}}{\pgfqpoint{0.961608in}{0.645390in}}{\pgfqpoint{0.964798in}{0.645390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251531in}{1.013774in}}%
\pgfpathcurveto{\pgfqpoint{1.254721in}{1.013774in}}{\pgfqpoint{1.257781in}{1.015042in}}{\pgfqpoint{1.260036in}{1.017297in}}%
\pgfpathcurveto{\pgfqpoint{1.262292in}{1.019553in}}{\pgfqpoint{1.263559in}{1.022613in}}{\pgfqpoint{1.263559in}{1.025802in}}%
\pgfpathcurveto{\pgfqpoint{1.263559in}{1.028992in}}{\pgfqpoint{1.262292in}{1.032052in}}{\pgfqpoint{1.260036in}{1.034308in}}%
\pgfpathcurveto{\pgfqpoint{1.257781in}{1.036563in}}{\pgfqpoint{1.254721in}{1.037831in}}{\pgfqpoint{1.251531in}{1.037831in}}%
\pgfpathcurveto{\pgfqpoint{1.248341in}{1.037831in}}{\pgfqpoint{1.245282in}{1.036563in}}{\pgfqpoint{1.243026in}{1.034308in}}%
\pgfpathcurveto{\pgfqpoint{1.240771in}{1.032052in}}{\pgfqpoint{1.239503in}{1.028992in}}{\pgfqpoint{1.239503in}{1.025802in}}%
\pgfpathcurveto{\pgfqpoint{1.239503in}{1.022613in}}{\pgfqpoint{1.240771in}{1.019553in}}{\pgfqpoint{1.243026in}{1.017297in}}%
\pgfpathcurveto{\pgfqpoint{1.245282in}{1.015042in}}{\pgfqpoint{1.248341in}{1.013774in}}{\pgfqpoint{1.251531in}{1.013774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512284in}{0.992757in}}%
\pgfpathcurveto{\pgfqpoint{0.515474in}{0.992757in}}{\pgfqpoint{0.518534in}{0.994024in}}{\pgfqpoint{0.520790in}{0.996280in}}%
\pgfpathcurveto{\pgfqpoint{0.523045in}{0.998535in}}{\pgfqpoint{0.524313in}{1.001595in}}{\pgfqpoint{0.524313in}{1.004785in}}%
\pgfpathcurveto{\pgfqpoint{0.524313in}{1.007975in}}{\pgfqpoint{0.523045in}{1.011035in}}{\pgfqpoint{0.520790in}{1.013290in}}%
\pgfpathcurveto{\pgfqpoint{0.518534in}{1.015546in}}{\pgfqpoint{0.515474in}{1.016813in}}{\pgfqpoint{0.512284in}{1.016813in}}%
\pgfpathcurveto{\pgfqpoint{0.509095in}{1.016813in}}{\pgfqpoint{0.506035in}{1.015546in}}{\pgfqpoint{0.503779in}{1.013290in}}%
\pgfpathcurveto{\pgfqpoint{0.501524in}{1.011035in}}{\pgfqpoint{0.500256in}{1.007975in}}{\pgfqpoint{0.500256in}{1.004785in}}%
\pgfpathcurveto{\pgfqpoint{0.500256in}{1.001595in}}{\pgfqpoint{0.501524in}{0.998535in}}{\pgfqpoint{0.503779in}{0.996280in}}%
\pgfpathcurveto{\pgfqpoint{0.506035in}{0.994024in}}{\pgfqpoint{0.509095in}{0.992757in}}{\pgfqpoint{0.512284in}{0.992757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676979in}{0.558348in}}%
\pgfpathcurveto{\pgfqpoint{0.680169in}{0.558348in}}{\pgfqpoint{0.683228in}{0.559615in}}{\pgfqpoint{0.685484in}{0.561870in}}%
\pgfpathcurveto{\pgfqpoint{0.687740in}{0.564126in}}{\pgfqpoint{0.689007in}{0.567186in}}{\pgfqpoint{0.689007in}{0.570376in}}%
\pgfpathcurveto{\pgfqpoint{0.689007in}{0.573566in}}{\pgfqpoint{0.687740in}{0.576625in}}{\pgfqpoint{0.685484in}{0.578881in}}%
\pgfpathcurveto{\pgfqpoint{0.683228in}{0.581136in}}{\pgfqpoint{0.680169in}{0.582404in}}{\pgfqpoint{0.676979in}{0.582404in}}%
\pgfpathcurveto{\pgfqpoint{0.673789in}{0.582404in}}{\pgfqpoint{0.670729in}{0.581136in}}{\pgfqpoint{0.668474in}{0.578881in}}%
\pgfpathcurveto{\pgfqpoint{0.666218in}{0.576625in}}{\pgfqpoint{0.664951in}{0.573566in}}{\pgfqpoint{0.664951in}{0.570376in}}%
\pgfpathcurveto{\pgfqpoint{0.664951in}{0.567186in}}{\pgfqpoint{0.666218in}{0.564126in}}{\pgfqpoint{0.668474in}{0.561870in}}%
\pgfpathcurveto{\pgfqpoint{0.670729in}{0.559615in}}{\pgfqpoint{0.673789in}{0.558348in}}{\pgfqpoint{0.676979in}{0.558348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968767in}{0.934138in}}%
\pgfpathcurveto{\pgfqpoint{0.971957in}{0.934138in}}{\pgfqpoint{0.975016in}{0.935405in}}{\pgfqpoint{0.977272in}{0.937661in}}%
\pgfpathcurveto{\pgfqpoint{0.979528in}{0.939917in}}{\pgfqpoint{0.980795in}{0.942976in}}{\pgfqpoint{0.980795in}{0.946166in}}%
\pgfpathcurveto{\pgfqpoint{0.980795in}{0.949356in}}{\pgfqpoint{0.979528in}{0.952416in}}{\pgfqpoint{0.977272in}{0.954671in}}%
\pgfpathcurveto{\pgfqpoint{0.975016in}{0.956927in}}{\pgfqpoint{0.971957in}{0.958194in}}{\pgfqpoint{0.968767in}{0.958194in}}%
\pgfpathcurveto{\pgfqpoint{0.965577in}{0.958194in}}{\pgfqpoint{0.962517in}{0.956927in}}{\pgfqpoint{0.960262in}{0.954671in}}%
\pgfpathcurveto{\pgfqpoint{0.958006in}{0.952416in}}{\pgfqpoint{0.956739in}{0.949356in}}{\pgfqpoint{0.956739in}{0.946166in}}%
\pgfpathcurveto{\pgfqpoint{0.956739in}{0.942976in}}{\pgfqpoint{0.958006in}{0.939917in}}{\pgfqpoint{0.960262in}{0.937661in}}%
\pgfpathcurveto{\pgfqpoint{0.962517in}{0.935405in}}{\pgfqpoint{0.965577in}{0.934138in}}{\pgfqpoint{0.968767in}{0.934138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673949in}{0.851107in}}%
\pgfpathcurveto{\pgfqpoint{0.677139in}{0.851107in}}{\pgfqpoint{0.680199in}{0.852375in}}{\pgfqpoint{0.682455in}{0.854630in}}%
\pgfpathcurveto{\pgfqpoint{0.684710in}{0.856886in}}{\pgfqpoint{0.685978in}{0.859946in}}{\pgfqpoint{0.685978in}{0.863136in}}%
\pgfpathcurveto{\pgfqpoint{0.685978in}{0.866325in}}{\pgfqpoint{0.684710in}{0.869385in}}{\pgfqpoint{0.682455in}{0.871641in}}%
\pgfpathcurveto{\pgfqpoint{0.680199in}{0.873896in}}{\pgfqpoint{0.677139in}{0.875164in}}{\pgfqpoint{0.673949in}{0.875164in}}%
\pgfpathcurveto{\pgfqpoint{0.670760in}{0.875164in}}{\pgfqpoint{0.667700in}{0.873896in}}{\pgfqpoint{0.665444in}{0.871641in}}%
\pgfpathcurveto{\pgfqpoint{0.663189in}{0.869385in}}{\pgfqpoint{0.661921in}{0.866325in}}{\pgfqpoint{0.661921in}{0.863136in}}%
\pgfpathcurveto{\pgfqpoint{0.661921in}{0.859946in}}{\pgfqpoint{0.663189in}{0.856886in}}{\pgfqpoint{0.665444in}{0.854630in}}%
\pgfpathcurveto{\pgfqpoint{0.667700in}{0.852375in}}{\pgfqpoint{0.670760in}{0.851107in}}{\pgfqpoint{0.673949in}{0.851107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures_Main/28258873/N_32E_36_300000x1e-06mode_pointleaf_alpha_0.1_beta_-10000.0/eval/network_3d_plot_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.565143in}{1.595955in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.565143in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.565143in}{1.595955in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.595955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135000in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{1.430143in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{1.430143in}{1.430143in}}%
\pgfpathlineto{\pgfqpoint{0.135000in}{1.430143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908272in}{0.733946in}}%
\pgfpathcurveto{\pgfqpoint{0.911462in}{0.733946in}}{\pgfqpoint{0.914521in}{0.735214in}}{\pgfqpoint{0.916777in}{0.737469in}}%
\pgfpathcurveto{\pgfqpoint{0.919033in}{0.739725in}}{\pgfqpoint{0.920300in}{0.742785in}}{\pgfqpoint{0.920300in}{0.745974in}}%
\pgfpathcurveto{\pgfqpoint{0.920300in}{0.749164in}}{\pgfqpoint{0.919033in}{0.752224in}}{\pgfqpoint{0.916777in}{0.754480in}}%
\pgfpathcurveto{\pgfqpoint{0.914521in}{0.756735in}}{\pgfqpoint{0.911462in}{0.758003in}}{\pgfqpoint{0.908272in}{0.758003in}}%
\pgfpathcurveto{\pgfqpoint{0.905082in}{0.758003in}}{\pgfqpoint{0.902022in}{0.756735in}}{\pgfqpoint{0.899767in}{0.754480in}}%
\pgfpathcurveto{\pgfqpoint{0.897511in}{0.752224in}}{\pgfqpoint{0.896244in}{0.749164in}}{\pgfqpoint{0.896244in}{0.745974in}}%
\pgfpathcurveto{\pgfqpoint{0.896244in}{0.742785in}}{\pgfqpoint{0.897511in}{0.739725in}}{\pgfqpoint{0.899767in}{0.737469in}}%
\pgfpathcurveto{\pgfqpoint{0.902022in}{0.735214in}}{\pgfqpoint{0.905082in}{0.733946in}}{\pgfqpoint{0.908272in}{0.733946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649519in}{0.657662in}}%
\pgfpathcurveto{\pgfqpoint{0.652709in}{0.657662in}}{\pgfqpoint{0.655769in}{0.658929in}}{\pgfqpoint{0.658024in}{0.661185in}}%
\pgfpathcurveto{\pgfqpoint{0.660280in}{0.663440in}}{\pgfqpoint{0.661547in}{0.666500in}}{\pgfqpoint{0.661547in}{0.669690in}}%
\pgfpathcurveto{\pgfqpoint{0.661547in}{0.672880in}}{\pgfqpoint{0.660280in}{0.675939in}}{\pgfqpoint{0.658024in}{0.678195in}}%
\pgfpathcurveto{\pgfqpoint{0.655769in}{0.680450in}}{\pgfqpoint{0.652709in}{0.681718in}}{\pgfqpoint{0.649519in}{0.681718in}}%
\pgfpathcurveto{\pgfqpoint{0.646329in}{0.681718in}}{\pgfqpoint{0.643270in}{0.680450in}}{\pgfqpoint{0.641014in}{0.678195in}}%
\pgfpathcurveto{\pgfqpoint{0.638758in}{0.675939in}}{\pgfqpoint{0.637491in}{0.672880in}}{\pgfqpoint{0.637491in}{0.669690in}}%
\pgfpathcurveto{\pgfqpoint{0.637491in}{0.666500in}}{\pgfqpoint{0.638758in}{0.663440in}}{\pgfqpoint{0.641014in}{0.661185in}}%
\pgfpathcurveto{\pgfqpoint{0.643270in}{0.658929in}}{\pgfqpoint{0.646329in}{0.657662in}}{\pgfqpoint{0.649519in}{0.657662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910605in}{0.994301in}}%
\pgfpathcurveto{\pgfqpoint{0.913795in}{0.994301in}}{\pgfqpoint{0.916855in}{0.995568in}}{\pgfqpoint{0.919111in}{0.997824in}}%
\pgfpathcurveto{\pgfqpoint{0.921366in}{1.000079in}}{\pgfqpoint{0.922634in}{1.003139in}}{\pgfqpoint{0.922634in}{1.006329in}}%
\pgfpathcurveto{\pgfqpoint{0.922634in}{1.009519in}}{\pgfqpoint{0.921366in}{1.012578in}}{\pgfqpoint{0.919111in}{1.014834in}}%
\pgfpathcurveto{\pgfqpoint{0.916855in}{1.017090in}}{\pgfqpoint{0.913795in}{1.018357in}}{\pgfqpoint{0.910605in}{1.018357in}}%
\pgfpathcurveto{\pgfqpoint{0.907415in}{1.018357in}}{\pgfqpoint{0.904356in}{1.017090in}}{\pgfqpoint{0.902100in}{1.014834in}}%
\pgfpathcurveto{\pgfqpoint{0.899845in}{1.012578in}}{\pgfqpoint{0.898577in}{1.009519in}}{\pgfqpoint{0.898577in}{1.006329in}}%
\pgfpathcurveto{\pgfqpoint{0.898577in}{1.003139in}}{\pgfqpoint{0.899845in}{1.000079in}}{\pgfqpoint{0.902100in}{0.997824in}}%
\pgfpathcurveto{\pgfqpoint{0.904356in}{0.995568in}}{\pgfqpoint{0.907415in}{0.994301in}}{\pgfqpoint{0.910605in}{0.994301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.520873pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380946in}{0.590510in}}%
\pgfpathlineto{\pgfqpoint{0.371555in}{0.857484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.109965pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.371555in}{0.857484in}}%
\pgfpathlineto{\pgfqpoint{0.518956in}{0.718922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.647738pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.371555in}{0.857484in}}%
\pgfpathlineto{\pgfqpoint{0.361735in}{1.136696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.110116pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.371555in}{0.857484in}}%
\pgfpathlineto{\pgfqpoint{0.646210in}{0.933323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.520825pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251531in}{1.025802in}}%
\pgfpathlineto{\pgfqpoint{0.968767in}{0.946166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.114634pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968767in}{0.946166in}}%
\pgfpathlineto{\pgfqpoint{0.800074in}{1.082066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.647480pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968767in}{0.946166in}}%
\pgfpathlineto{\pgfqpoint{0.673949in}{0.863136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.113007pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968767in}{0.946166in}}%
\pgfpathlineto{\pgfqpoint{0.964798in}{0.657418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.812120pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518956in}{0.718922in}}%
\pgfpathlineto{\pgfqpoint{0.525326in}{0.446013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.975408pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518956in}{0.718922in}}%
\pgfpathlineto{\pgfqpoint{0.512284in}{1.004785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.653333pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518956in}{0.718922in}}%
\pgfpathlineto{\pgfqpoint{0.676979in}{0.570376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.154336pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518956in}{0.718922in}}%
\pgfpathlineto{\pgfqpoint{0.800074in}{0.800074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.189257pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361735in}{1.136696in}}%
\pgfpathlineto{\pgfqpoint{0.642753in}{1.208805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.125064pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361735in}{1.136696in}}%
\pgfpathlineto{\pgfqpoint{0.512284in}{1.004785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.815579pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646210in}{0.933323in}}%
\pgfpathlineto{\pgfqpoint{0.642753in}{1.208805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.654186pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646210in}{0.933323in}}%
\pgfpathlineto{\pgfqpoint{0.910605in}{1.006329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.168149pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646210in}{0.933323in}}%
\pgfpathlineto{\pgfqpoint{0.800074in}{0.800074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.528268pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646210in}{0.933323in}}%
\pgfpathlineto{\pgfqpoint{0.649519in}{0.669690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.647271pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525326in}{0.446013in}}%
\pgfpathlineto{\pgfqpoint{0.679866in}{0.291349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.524347pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525326in}{0.446013in}}%
\pgfpathlineto{\pgfqpoint{0.800074in}{0.530614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.520666pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679866in}{0.291349in}}%
\pgfpathlineto{\pgfqpoint{0.961011in}{0.381946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.145797pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800074in}{0.530614in}}%
\pgfpathlineto{\pgfqpoint{0.800074in}{0.800074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.124121pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800074in}{0.530614in}}%
\pgfpathlineto{\pgfqpoint{0.649519in}{0.669690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.108121pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800074in}{0.530614in}}%
\pgfpathlineto{\pgfqpoint{0.961011in}{0.381946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.111513pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800074in}{0.530614in}}%
\pgfpathlineto{\pgfqpoint{1.064446in}{0.612019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.526142pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800074in}{1.082066in}}%
\pgfpathlineto{\pgfqpoint{1.076499in}{1.156296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.976053pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800074in}{1.082066in}}%
\pgfpathlineto{\pgfqpoint{0.642753in}{1.208805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.122362pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800074in}{1.082066in}}%
\pgfpathlineto{\pgfqpoint{0.512284in}{1.004785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.879835pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800074in}{1.082066in}}%
\pgfpathlineto{\pgfqpoint{0.800074in}{0.800074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.737341pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673949in}{0.863136in}}%
\pgfpathlineto{\pgfqpoint{0.512284in}{1.004785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.090311pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964798in}{0.657418in}}%
\pgfpathlineto{\pgfqpoint{1.241121in}{0.740984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.526499pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964798in}{0.657418in}}%
\pgfpathlineto{\pgfqpoint{0.676979in}{0.570376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.146817pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964798in}{0.657418in}}%
\pgfpathlineto{\pgfqpoint{0.800074in}{0.800074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.091088pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964798in}{0.657418in}}%
\pgfpathlineto{\pgfqpoint{0.961011in}{0.381946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.521073pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642753in}{1.208805in}}%
\pgfpathlineto{\pgfqpoint{0.913042in}{1.278161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.525002pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241121in}{0.740984in}}%
\pgfpathlineto{\pgfqpoint{1.070338in}{0.878092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.110324pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070338in}{0.878092in}}%
\pgfpathlineto{\pgfqpoint{1.076499in}{1.156296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.121879pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070338in}{0.878092in}}%
\pgfpathlineto{\pgfqpoint{0.910605in}{1.006329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.816646pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070338in}{0.878092in}}%
\pgfpathlineto{\pgfqpoint{0.800074in}{0.800074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.652078pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070338in}{0.878092in}}%
\pgfpathlineto{\pgfqpoint{1.064446in}{0.612019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.520804pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910605in}{1.006329in}}%
\pgfpathlineto{\pgfqpoint{0.908272in}{0.745974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.520925pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064446in}{0.612019in}}%
\pgfpathlineto{\pgfqpoint{1.231180in}{0.469006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064446in}{0.599991in}}%
\pgfpathcurveto{\pgfqpoint{1.067636in}{0.599991in}}{\pgfqpoint{1.070695in}{0.601258in}}{\pgfqpoint{1.072951in}{0.603514in}}%
\pgfpathcurveto{\pgfqpoint{1.075206in}{0.605770in}}{\pgfqpoint{1.076474in}{0.608829in}}{\pgfqpoint{1.076474in}{0.612019in}}%
\pgfpathcurveto{\pgfqpoint{1.076474in}{0.615209in}}{\pgfqpoint{1.075206in}{0.618269in}}{\pgfqpoint{1.072951in}{0.620524in}}%
\pgfpathcurveto{\pgfqpoint{1.070695in}{0.622780in}}{\pgfqpoint{1.067636in}{0.624047in}}{\pgfqpoint{1.064446in}{0.624047in}}%
\pgfpathcurveto{\pgfqpoint{1.061256in}{0.624047in}}{\pgfqpoint{1.058196in}{0.622780in}}{\pgfqpoint{1.055940in}{0.620524in}}%
\pgfpathcurveto{\pgfqpoint{1.053685in}{0.618269in}}{\pgfqpoint{1.052417in}{0.615209in}}{\pgfqpoint{1.052417in}{0.612019in}}%
\pgfpathcurveto{\pgfqpoint{1.052417in}{0.608829in}}{\pgfqpoint{1.053685in}{0.605770in}}{\pgfqpoint{1.055940in}{0.603514in}}%
\pgfpathcurveto{\pgfqpoint{1.058196in}{0.601258in}}{\pgfqpoint{1.061256in}{0.599991in}}{\pgfqpoint{1.064446in}{0.599991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.782572in,y=1.409865in,,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \lambda_1=\)$10^4$ \(\displaystyle \lambda_3=\)$10^{-1}$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380946in}{0.578481in}}%
\pgfpathcurveto{\pgfqpoint{0.384136in}{0.578481in}}{\pgfqpoint{0.387195in}{0.579749in}}{\pgfqpoint{0.389451in}{0.582004in}}%
\pgfpathcurveto{\pgfqpoint{0.391706in}{0.584260in}}{\pgfqpoint{0.392974in}{0.587320in}}{\pgfqpoint{0.392974in}{0.590510in}}%
\pgfpathcurveto{\pgfqpoint{0.392974in}{0.593700in}}{\pgfqpoint{0.391706in}{0.596759in}}{\pgfqpoint{0.389451in}{0.599015in}}%
\pgfpathcurveto{\pgfqpoint{0.387195in}{0.601270in}}{\pgfqpoint{0.384136in}{0.602538in}}{\pgfqpoint{0.380946in}{0.602538in}}%
\pgfpathcurveto{\pgfqpoint{0.377756in}{0.602538in}}{\pgfqpoint{0.374696in}{0.601270in}}{\pgfqpoint{0.372440in}{0.599015in}}%
\pgfpathcurveto{\pgfqpoint{0.370185in}{0.596759in}}{\pgfqpoint{0.368918in}{0.593700in}}{\pgfqpoint{0.368918in}{0.590510in}}%
\pgfpathcurveto{\pgfqpoint{0.368918in}{0.587320in}}{\pgfqpoint{0.370185in}{0.584260in}}{\pgfqpoint{0.372440in}{0.582004in}}%
\pgfpathcurveto{\pgfqpoint{0.374696in}{0.579749in}}{\pgfqpoint{0.377756in}{0.578481in}}{\pgfqpoint{0.380946in}{0.578481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646210in}{0.921295in}}%
\pgfpathcurveto{\pgfqpoint{0.649400in}{0.921295in}}{\pgfqpoint{0.652460in}{0.922562in}}{\pgfqpoint{0.654716in}{0.924818in}}%
\pgfpathcurveto{\pgfqpoint{0.656971in}{0.927073in}}{\pgfqpoint{0.658239in}{0.930133in}}{\pgfqpoint{0.658239in}{0.933323in}}%
\pgfpathcurveto{\pgfqpoint{0.658239in}{0.936513in}}{\pgfqpoint{0.656971in}{0.939573in}}{\pgfqpoint{0.654716in}{0.941828in}}%
\pgfpathcurveto{\pgfqpoint{0.652460in}{0.944084in}}{\pgfqpoint{0.649400in}{0.945351in}}{\pgfqpoint{0.646210in}{0.945351in}}%
\pgfpathcurveto{\pgfqpoint{0.643020in}{0.945351in}}{\pgfqpoint{0.639961in}{0.944084in}}{\pgfqpoint{0.637705in}{0.941828in}}%
\pgfpathcurveto{\pgfqpoint{0.635450in}{0.939573in}}{\pgfqpoint{0.634182in}{0.936513in}}{\pgfqpoint{0.634182in}{0.933323in}}%
\pgfpathcurveto{\pgfqpoint{0.634182in}{0.930133in}}{\pgfqpoint{0.635450in}{0.927073in}}{\pgfqpoint{0.637705in}{0.924818in}}%
\pgfpathcurveto{\pgfqpoint{0.639961in}{0.922562in}}{\pgfqpoint{0.643020in}{0.921295in}}{\pgfqpoint{0.646210in}{0.921295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913042in}{1.266133in}}%
\pgfpathcurveto{\pgfqpoint{0.916232in}{1.266133in}}{\pgfqpoint{0.919291in}{1.267400in}}{\pgfqpoint{0.921547in}{1.269656in}}%
\pgfpathcurveto{\pgfqpoint{0.923803in}{1.271912in}}{\pgfqpoint{0.925070in}{1.274971in}}{\pgfqpoint{0.925070in}{1.278161in}}%
\pgfpathcurveto{\pgfqpoint{0.925070in}{1.281351in}}{\pgfqpoint{0.923803in}{1.284411in}}{\pgfqpoint{0.921547in}{1.286666in}}%
\pgfpathcurveto{\pgfqpoint{0.919291in}{1.288922in}}{\pgfqpoint{0.916232in}{1.290189in}}{\pgfqpoint{0.913042in}{1.290189in}}%
\pgfpathcurveto{\pgfqpoint{0.909852in}{1.290189in}}{\pgfqpoint{0.906792in}{1.288922in}}{\pgfqpoint{0.904537in}{1.286666in}}%
\pgfpathcurveto{\pgfqpoint{0.902281in}{1.284411in}}{\pgfqpoint{0.901014in}{1.281351in}}{\pgfqpoint{0.901014in}{1.278161in}}%
\pgfpathcurveto{\pgfqpoint{0.901014in}{1.274971in}}{\pgfqpoint{0.902281in}{1.271912in}}{\pgfqpoint{0.904537in}{1.269656in}}%
\pgfpathcurveto{\pgfqpoint{0.906792in}{1.267400in}}{\pgfqpoint{0.909852in}{1.266133in}}{\pgfqpoint{0.913042in}{1.266133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800074in}{0.518585in}}%
\pgfpathcurveto{\pgfqpoint{0.803263in}{0.518585in}}{\pgfqpoint{0.806323in}{0.519853in}}{\pgfqpoint{0.808579in}{0.522108in}}%
\pgfpathcurveto{\pgfqpoint{0.810834in}{0.524364in}}{\pgfqpoint{0.812102in}{0.527424in}}{\pgfqpoint{0.812102in}{0.530614in}}%
\pgfpathcurveto{\pgfqpoint{0.812102in}{0.533804in}}{\pgfqpoint{0.810834in}{0.536863in}}{\pgfqpoint{0.808579in}{0.539119in}}%
\pgfpathcurveto{\pgfqpoint{0.806323in}{0.541374in}}{\pgfqpoint{0.803263in}{0.542642in}}{\pgfqpoint{0.800074in}{0.542642in}}%
\pgfpathcurveto{\pgfqpoint{0.796884in}{0.542642in}}{\pgfqpoint{0.793824in}{0.541374in}}{\pgfqpoint{0.791568in}{0.539119in}}%
\pgfpathcurveto{\pgfqpoint{0.789313in}{0.536863in}}{\pgfqpoint{0.788045in}{0.533804in}}{\pgfqpoint{0.788045in}{0.530614in}}%
\pgfpathcurveto{\pgfqpoint{0.788045in}{0.527424in}}{\pgfqpoint{0.789313in}{0.524364in}}{\pgfqpoint{0.791568in}{0.522108in}}%
\pgfpathcurveto{\pgfqpoint{0.793824in}{0.519853in}}{\pgfqpoint{0.796884in}{0.518585in}}{\pgfqpoint{0.800074in}{0.518585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070338in}{0.866064in}}%
\pgfpathcurveto{\pgfqpoint{1.073528in}{0.866064in}}{\pgfqpoint{1.076588in}{0.867331in}}{\pgfqpoint{1.078843in}{0.869587in}}%
\pgfpathcurveto{\pgfqpoint{1.081099in}{0.871843in}}{\pgfqpoint{1.082366in}{0.874902in}}{\pgfqpoint{1.082366in}{0.878092in}}%
\pgfpathcurveto{\pgfqpoint{1.082366in}{0.881282in}}{\pgfqpoint{1.081099in}{0.884342in}}{\pgfqpoint{1.078843in}{0.886597in}}%
\pgfpathcurveto{\pgfqpoint{1.076588in}{0.888853in}}{\pgfqpoint{1.073528in}{0.890120in}}{\pgfqpoint{1.070338in}{0.890120in}}%
\pgfpathcurveto{\pgfqpoint{1.067148in}{0.890120in}}{\pgfqpoint{1.064089in}{0.888853in}}{\pgfqpoint{1.061833in}{0.886597in}}%
\pgfpathcurveto{\pgfqpoint{1.059577in}{0.884342in}}{\pgfqpoint{1.058310in}{0.881282in}}{\pgfqpoint{1.058310in}{0.878092in}}%
\pgfpathcurveto{\pgfqpoint{1.058310in}{0.874902in}}{\pgfqpoint{1.059577in}{0.871843in}}{\pgfqpoint{1.061833in}{0.869587in}}%
\pgfpathcurveto{\pgfqpoint{1.064089in}{0.867331in}}{\pgfqpoint{1.067148in}{0.866064in}}{\pgfqpoint{1.070338in}{0.866064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.371555in}{0.845456in}}%
\pgfpathcurveto{\pgfqpoint{0.374745in}{0.845456in}}{\pgfqpoint{0.377805in}{0.846723in}}{\pgfqpoint{0.380061in}{0.848979in}}%
\pgfpathcurveto{\pgfqpoint{0.382316in}{0.851235in}}{\pgfqpoint{0.383583in}{0.854294in}}{\pgfqpoint{0.383583in}{0.857484in}}%
\pgfpathcurveto{\pgfqpoint{0.383583in}{0.860674in}}{\pgfqpoint{0.382316in}{0.863734in}}{\pgfqpoint{0.380061in}{0.865989in}}%
\pgfpathcurveto{\pgfqpoint{0.377805in}{0.868245in}}{\pgfqpoint{0.374745in}{0.869512in}}{\pgfqpoint{0.371555in}{0.869512in}}%
\pgfpathcurveto{\pgfqpoint{0.368365in}{0.869512in}}{\pgfqpoint{0.365306in}{0.868245in}}{\pgfqpoint{0.363050in}{0.865989in}}%
\pgfpathcurveto{\pgfqpoint{0.360795in}{0.863734in}}{\pgfqpoint{0.359527in}{0.860674in}}{\pgfqpoint{0.359527in}{0.857484in}}%
\pgfpathcurveto{\pgfqpoint{0.359527in}{0.854294in}}{\pgfqpoint{0.360795in}{0.851235in}}{\pgfqpoint{0.363050in}{0.848979in}}%
\pgfpathcurveto{\pgfqpoint{0.365306in}{0.846723in}}{\pgfqpoint{0.368365in}{0.845456in}}{\pgfqpoint{0.371555in}{0.845456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642753in}{1.196777in}}%
\pgfpathcurveto{\pgfqpoint{0.645943in}{1.196777in}}{\pgfqpoint{0.649002in}{1.198044in}}{\pgfqpoint{0.651258in}{1.200300in}}%
\pgfpathcurveto{\pgfqpoint{0.653514in}{1.202555in}}{\pgfqpoint{0.654781in}{1.205615in}}{\pgfqpoint{0.654781in}{1.208805in}}%
\pgfpathcurveto{\pgfqpoint{0.654781in}{1.211995in}}{\pgfqpoint{0.653514in}{1.215054in}}{\pgfqpoint{0.651258in}{1.217310in}}%
\pgfpathcurveto{\pgfqpoint{0.649002in}{1.219566in}}{\pgfqpoint{0.645943in}{1.220833in}}{\pgfqpoint{0.642753in}{1.220833in}}%
\pgfpathcurveto{\pgfqpoint{0.639563in}{1.220833in}}{\pgfqpoint{0.636503in}{1.219566in}}{\pgfqpoint{0.634248in}{1.217310in}}%
\pgfpathcurveto{\pgfqpoint{0.631992in}{1.215054in}}{\pgfqpoint{0.630725in}{1.211995in}}{\pgfqpoint{0.630725in}{1.208805in}}%
\pgfpathcurveto{\pgfqpoint{0.630725in}{1.205615in}}{\pgfqpoint{0.631992in}{1.202555in}}{\pgfqpoint{0.634248in}{1.200300in}}%
\pgfpathcurveto{\pgfqpoint{0.636503in}{1.198044in}}{\pgfqpoint{0.639563in}{1.196777in}}{\pgfqpoint{0.642753in}{1.196777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231180in}{0.456978in}}%
\pgfpathcurveto{\pgfqpoint{1.234370in}{0.456978in}}{\pgfqpoint{1.237429in}{0.458245in}}{\pgfqpoint{1.239685in}{0.460501in}}%
\pgfpathcurveto{\pgfqpoint{1.241941in}{0.462756in}}{\pgfqpoint{1.243208in}{0.465816in}}{\pgfqpoint{1.243208in}{0.469006in}}%
\pgfpathcurveto{\pgfqpoint{1.243208in}{0.472196in}}{\pgfqpoint{1.241941in}{0.475255in}}{\pgfqpoint{1.239685in}{0.477511in}}%
\pgfpathcurveto{\pgfqpoint{1.237429in}{0.479767in}}{\pgfqpoint{1.234370in}{0.481034in}}{\pgfqpoint{1.231180in}{0.481034in}}%
\pgfpathcurveto{\pgfqpoint{1.227990in}{0.481034in}}{\pgfqpoint{1.224930in}{0.479767in}}{\pgfqpoint{1.222675in}{0.477511in}}%
\pgfpathcurveto{\pgfqpoint{1.220419in}{0.475255in}}{\pgfqpoint{1.219152in}{0.472196in}}{\pgfqpoint{1.219152in}{0.469006in}}%
\pgfpathcurveto{\pgfqpoint{1.219152in}{0.465816in}}{\pgfqpoint{1.220419in}{0.462756in}}{\pgfqpoint{1.222675in}{0.460501in}}%
\pgfpathcurveto{\pgfqpoint{1.224930in}{0.458245in}}{\pgfqpoint{1.227990in}{0.456978in}}{\pgfqpoint{1.231180in}{0.456978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525326in}{0.433985in}}%
\pgfpathcurveto{\pgfqpoint{0.528516in}{0.433985in}}{\pgfqpoint{0.531576in}{0.435253in}}{\pgfqpoint{0.533831in}{0.437508in}}%
\pgfpathcurveto{\pgfqpoint{0.536087in}{0.439764in}}{\pgfqpoint{0.537354in}{0.442823in}}{\pgfqpoint{0.537354in}{0.446013in}}%
\pgfpathcurveto{\pgfqpoint{0.537354in}{0.449203in}}{\pgfqpoint{0.536087in}{0.452263in}}{\pgfqpoint{0.533831in}{0.454519in}}%
\pgfpathcurveto{\pgfqpoint{0.531576in}{0.456774in}}{\pgfqpoint{0.528516in}{0.458041in}}{\pgfqpoint{0.525326in}{0.458041in}}%
\pgfpathcurveto{\pgfqpoint{0.522136in}{0.458041in}}{\pgfqpoint{0.519077in}{0.456774in}}{\pgfqpoint{0.516821in}{0.454519in}}%
\pgfpathcurveto{\pgfqpoint{0.514565in}{0.452263in}}{\pgfqpoint{0.513298in}{0.449203in}}{\pgfqpoint{0.513298in}{0.446013in}}%
\pgfpathcurveto{\pgfqpoint{0.513298in}{0.442823in}}{\pgfqpoint{0.514565in}{0.439764in}}{\pgfqpoint{0.516821in}{0.437508in}}%
\pgfpathcurveto{\pgfqpoint{0.519077in}{0.435253in}}{\pgfqpoint{0.522136in}{0.433985in}}{\pgfqpoint{0.525326in}{0.433985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800074in}{0.788045in}}%
\pgfpathcurveto{\pgfqpoint{0.803263in}{0.788045in}}{\pgfqpoint{0.806323in}{0.789313in}}{\pgfqpoint{0.808579in}{0.791568in}}%
\pgfpathcurveto{\pgfqpoint{0.810834in}{0.793824in}}{\pgfqpoint{0.812102in}{0.796884in}}{\pgfqpoint{0.812102in}{0.800074in}}%
\pgfpathcurveto{\pgfqpoint{0.812102in}{0.803263in}}{\pgfqpoint{0.810834in}{0.806323in}}{\pgfqpoint{0.808579in}{0.808579in}}%
\pgfpathcurveto{\pgfqpoint{0.806323in}{0.810834in}}{\pgfqpoint{0.803263in}{0.812102in}}{\pgfqpoint{0.800074in}{0.812102in}}%
\pgfpathcurveto{\pgfqpoint{0.796884in}{0.812102in}}{\pgfqpoint{0.793824in}{0.810834in}}{\pgfqpoint{0.791568in}{0.808579in}}%
\pgfpathcurveto{\pgfqpoint{0.789313in}{0.806323in}}{\pgfqpoint{0.788045in}{0.803263in}}{\pgfqpoint{0.788045in}{0.800074in}}%
\pgfpathcurveto{\pgfqpoint{0.788045in}{0.796884in}}{\pgfqpoint{0.789313in}{0.793824in}}{\pgfqpoint{0.791568in}{0.791568in}}%
\pgfpathcurveto{\pgfqpoint{0.793824in}{0.789313in}}{\pgfqpoint{0.796884in}{0.788045in}}{\pgfqpoint{0.800074in}{0.788045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076499in}{1.144268in}}%
\pgfpathcurveto{\pgfqpoint{1.079689in}{1.144268in}}{\pgfqpoint{1.082749in}{1.145536in}}{\pgfqpoint{1.085004in}{1.147791in}}%
\pgfpathcurveto{\pgfqpoint{1.087260in}{1.150047in}}{\pgfqpoint{1.088527in}{1.153107in}}{\pgfqpoint{1.088527in}{1.156296in}}%
\pgfpathcurveto{\pgfqpoint{1.088527in}{1.159486in}}{\pgfqpoint{1.087260in}{1.162546in}}{\pgfqpoint{1.085004in}{1.164802in}}%
\pgfpathcurveto{\pgfqpoint{1.082749in}{1.167057in}}{\pgfqpoint{1.079689in}{1.168325in}}{\pgfqpoint{1.076499in}{1.168325in}}%
\pgfpathcurveto{\pgfqpoint{1.073309in}{1.168325in}}{\pgfqpoint{1.070250in}{1.167057in}}{\pgfqpoint{1.067994in}{1.164802in}}%
\pgfpathcurveto{\pgfqpoint{1.065738in}{1.162546in}}{\pgfqpoint{1.064471in}{1.159486in}}{\pgfqpoint{1.064471in}{1.156296in}}%
\pgfpathcurveto{\pgfqpoint{1.064471in}{1.153107in}}{\pgfqpoint{1.065738in}{1.150047in}}{\pgfqpoint{1.067994in}{1.147791in}}%
\pgfpathcurveto{\pgfqpoint{1.070250in}{1.145536in}}{\pgfqpoint{1.073309in}{1.144268in}}{\pgfqpoint{1.076499in}{1.144268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361735in}{1.118322in}}%
\pgfpathcurveto{\pgfqpoint{0.366607in}{1.118322in}}{\pgfqpoint{0.371281in}{1.120258in}}{\pgfqpoint{0.374726in}{1.123704in}}%
\pgfpathcurveto{\pgfqpoint{0.378172in}{1.127149in}}{\pgfqpoint{0.380108in}{1.131823in}}{\pgfqpoint{0.380108in}{1.136696in}}%
\pgfpathcurveto{\pgfqpoint{0.380108in}{1.141568in}}{\pgfqpoint{0.378172in}{1.146242in}}{\pgfqpoint{0.374726in}{1.149687in}}%
\pgfpathcurveto{\pgfqpoint{0.371281in}{1.153133in}}{\pgfqpoint{0.366607in}{1.155069in}}{\pgfqpoint{0.361735in}{1.155069in}}%
\pgfpathcurveto{\pgfqpoint{0.356862in}{1.155069in}}{\pgfqpoint{0.352188in}{1.153133in}}{\pgfqpoint{0.348743in}{1.149687in}}%
\pgfpathcurveto{\pgfqpoint{0.345297in}{1.146242in}}{\pgfqpoint{0.343361in}{1.141568in}}{\pgfqpoint{0.343361in}{1.136696in}}%
\pgfpathcurveto{\pgfqpoint{0.343361in}{1.131823in}}{\pgfqpoint{0.345297in}{1.127149in}}{\pgfqpoint{0.348743in}{1.123704in}}%
\pgfpathcurveto{\pgfqpoint{0.352188in}{1.120258in}}{\pgfqpoint{0.356862in}{1.118322in}}{\pgfqpoint{0.361735in}{1.118322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961011in}{0.369918in}}%
\pgfpathcurveto{\pgfqpoint{0.964201in}{0.369918in}}{\pgfqpoint{0.967260in}{0.371185in}}{\pgfqpoint{0.969516in}{0.373441in}}%
\pgfpathcurveto{\pgfqpoint{0.971772in}{0.375697in}}{\pgfqpoint{0.973039in}{0.378756in}}{\pgfqpoint{0.973039in}{0.381946in}}%
\pgfpathcurveto{\pgfqpoint{0.973039in}{0.385136in}}{\pgfqpoint{0.971772in}{0.388196in}}{\pgfqpoint{0.969516in}{0.390451in}}%
\pgfpathcurveto{\pgfqpoint{0.967260in}{0.392707in}}{\pgfqpoint{0.964201in}{0.393974in}}{\pgfqpoint{0.961011in}{0.393974in}}%
\pgfpathcurveto{\pgfqpoint{0.957821in}{0.393974in}}{\pgfqpoint{0.954761in}{0.392707in}}{\pgfqpoint{0.952506in}{0.390451in}}%
\pgfpathcurveto{\pgfqpoint{0.950250in}{0.388196in}}{\pgfqpoint{0.948983in}{0.385136in}}{\pgfqpoint{0.948983in}{0.381946in}}%
\pgfpathcurveto{\pgfqpoint{0.948983in}{0.378756in}}{\pgfqpoint{0.950250in}{0.375697in}}{\pgfqpoint{0.952506in}{0.373441in}}%
\pgfpathcurveto{\pgfqpoint{0.954761in}{0.371185in}}{\pgfqpoint{0.957821in}{0.369918in}}{\pgfqpoint{0.961011in}{0.369918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241121in}{0.728956in}}%
\pgfpathcurveto{\pgfqpoint{1.244311in}{0.728956in}}{\pgfqpoint{1.247370in}{0.730224in}}{\pgfqpoint{1.249626in}{0.732479in}}%
\pgfpathcurveto{\pgfqpoint{1.251882in}{0.734735in}}{\pgfqpoint{1.253149in}{0.737795in}}{\pgfqpoint{1.253149in}{0.740984in}}%
\pgfpathcurveto{\pgfqpoint{1.253149in}{0.744174in}}{\pgfqpoint{1.251882in}{0.747234in}}{\pgfqpoint{1.249626in}{0.749490in}}%
\pgfpathcurveto{\pgfqpoint{1.247370in}{0.751745in}}{\pgfqpoint{1.244311in}{0.753013in}}{\pgfqpoint{1.241121in}{0.753013in}}%
\pgfpathcurveto{\pgfqpoint{1.237931in}{0.753013in}}{\pgfqpoint{1.234871in}{0.751745in}}{\pgfqpoint{1.232616in}{0.749490in}}%
\pgfpathcurveto{\pgfqpoint{1.230360in}{0.747234in}}{\pgfqpoint{1.229093in}{0.744174in}}{\pgfqpoint{1.229093in}{0.740984in}}%
\pgfpathcurveto{\pgfqpoint{1.229093in}{0.737795in}}{\pgfqpoint{1.230360in}{0.734735in}}{\pgfqpoint{1.232616in}{0.732479in}}%
\pgfpathcurveto{\pgfqpoint{1.234871in}{0.730224in}}{\pgfqpoint{1.237931in}{0.728956in}}{\pgfqpoint{1.241121in}{0.728956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518956in}{0.706894in}}%
\pgfpathcurveto{\pgfqpoint{0.522146in}{0.706894in}}{\pgfqpoint{0.525206in}{0.708161in}}{\pgfqpoint{0.527462in}{0.710417in}}%
\pgfpathcurveto{\pgfqpoint{0.529717in}{0.712672in}}{\pgfqpoint{0.530985in}{0.715732in}}{\pgfqpoint{0.530985in}{0.718922in}}%
\pgfpathcurveto{\pgfqpoint{0.530985in}{0.722112in}}{\pgfqpoint{0.529717in}{0.725172in}}{\pgfqpoint{0.527462in}{0.727427in}}%
\pgfpathcurveto{\pgfqpoint{0.525206in}{0.729683in}}{\pgfqpoint{0.522146in}{0.730950in}}{\pgfqpoint{0.518956in}{0.730950in}}%
\pgfpathcurveto{\pgfqpoint{0.515767in}{0.730950in}}{\pgfqpoint{0.512707in}{0.729683in}}{\pgfqpoint{0.510451in}{0.727427in}}%
\pgfpathcurveto{\pgfqpoint{0.508196in}{0.725172in}}{\pgfqpoint{0.506928in}{0.722112in}}{\pgfqpoint{0.506928in}{0.718922in}}%
\pgfpathcurveto{\pgfqpoint{0.506928in}{0.715732in}}{\pgfqpoint{0.508196in}{0.712672in}}{\pgfqpoint{0.510451in}{0.710417in}}%
\pgfpathcurveto{\pgfqpoint{0.512707in}{0.708161in}}{\pgfqpoint{0.515767in}{0.706894in}}{\pgfqpoint{0.518956in}{0.706894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800074in}{1.070038in}}%
\pgfpathcurveto{\pgfqpoint{0.803263in}{1.070038in}}{\pgfqpoint{0.806323in}{1.071306in}}{\pgfqpoint{0.808579in}{1.073561in}}%
\pgfpathcurveto{\pgfqpoint{0.810834in}{1.075817in}}{\pgfqpoint{0.812102in}{1.078877in}}{\pgfqpoint{0.812102in}{1.082066in}}%
\pgfpathcurveto{\pgfqpoint{0.812102in}{1.085256in}}{\pgfqpoint{0.810834in}{1.088316in}}{\pgfqpoint{0.808579in}{1.090572in}}%
\pgfpathcurveto{\pgfqpoint{0.806323in}{1.092827in}}{\pgfqpoint{0.803263in}{1.094095in}}{\pgfqpoint{0.800074in}{1.094095in}}%
\pgfpathcurveto{\pgfqpoint{0.796884in}{1.094095in}}{\pgfqpoint{0.793824in}{1.092827in}}{\pgfqpoint{0.791568in}{1.090572in}}%
\pgfpathcurveto{\pgfqpoint{0.789313in}{1.088316in}}{\pgfqpoint{0.788045in}{1.085256in}}{\pgfqpoint{0.788045in}{1.082066in}}%
\pgfpathcurveto{\pgfqpoint{0.788045in}{1.078877in}}{\pgfqpoint{0.789313in}{1.075817in}}{\pgfqpoint{0.791568in}{1.073561in}}%
\pgfpathcurveto{\pgfqpoint{0.793824in}{1.071306in}}{\pgfqpoint{0.796884in}{1.070038in}}{\pgfqpoint{0.800074in}{1.070038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679866in}{0.279321in}}%
\pgfpathcurveto{\pgfqpoint{0.683056in}{0.279321in}}{\pgfqpoint{0.686116in}{0.280589in}}{\pgfqpoint{0.688371in}{0.282844in}}%
\pgfpathcurveto{\pgfqpoint{0.690627in}{0.285100in}}{\pgfqpoint{0.691894in}{0.288160in}}{\pgfqpoint{0.691894in}{0.291349in}}%
\pgfpathcurveto{\pgfqpoint{0.691894in}{0.294539in}}{\pgfqpoint{0.690627in}{0.297599in}}{\pgfqpoint{0.688371in}{0.299855in}}%
\pgfpathcurveto{\pgfqpoint{0.686116in}{0.302110in}}{\pgfqpoint{0.683056in}{0.303378in}}{\pgfqpoint{0.679866in}{0.303378in}}%
\pgfpathcurveto{\pgfqpoint{0.676676in}{0.303378in}}{\pgfqpoint{0.673616in}{0.302110in}}{\pgfqpoint{0.671361in}{0.299855in}}%
\pgfpathcurveto{\pgfqpoint{0.669105in}{0.297599in}}{\pgfqpoint{0.667838in}{0.294539in}}{\pgfqpoint{0.667838in}{0.291349in}}%
\pgfpathcurveto{\pgfqpoint{0.667838in}{0.288160in}}{\pgfqpoint{0.669105in}{0.285100in}}{\pgfqpoint{0.671361in}{0.282844in}}%
\pgfpathcurveto{\pgfqpoint{0.673616in}{0.280589in}}{\pgfqpoint{0.676676in}{0.279321in}}{\pgfqpoint{0.679866in}{0.279321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964798in}{0.645390in}}%
\pgfpathcurveto{\pgfqpoint{0.967988in}{0.645390in}}{\pgfqpoint{0.971047in}{0.646658in}}{\pgfqpoint{0.973303in}{0.648913in}}%
\pgfpathcurveto{\pgfqpoint{0.975558in}{0.651169in}}{\pgfqpoint{0.976826in}{0.654228in}}{\pgfqpoint{0.976826in}{0.657418in}}%
\pgfpathcurveto{\pgfqpoint{0.976826in}{0.660608in}}{\pgfqpoint{0.975558in}{0.663668in}}{\pgfqpoint{0.973303in}{0.665923in}}%
\pgfpathcurveto{\pgfqpoint{0.971047in}{0.668179in}}{\pgfqpoint{0.967988in}{0.669446in}}{\pgfqpoint{0.964798in}{0.669446in}}%
\pgfpathcurveto{\pgfqpoint{0.961608in}{0.669446in}}{\pgfqpoint{0.958548in}{0.668179in}}{\pgfqpoint{0.956292in}{0.665923in}}%
\pgfpathcurveto{\pgfqpoint{0.954037in}{0.663668in}}{\pgfqpoint{0.952770in}{0.660608in}}{\pgfqpoint{0.952770in}{0.657418in}}%
\pgfpathcurveto{\pgfqpoint{0.952770in}{0.654228in}}{\pgfqpoint{0.954037in}{0.651169in}}{\pgfqpoint{0.956292in}{0.648913in}}%
\pgfpathcurveto{\pgfqpoint{0.958548in}{0.646658in}}{\pgfqpoint{0.961608in}{0.645390in}}{\pgfqpoint{0.964798in}{0.645390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251531in}{1.013774in}}%
\pgfpathcurveto{\pgfqpoint{1.254721in}{1.013774in}}{\pgfqpoint{1.257781in}{1.015042in}}{\pgfqpoint{1.260036in}{1.017297in}}%
\pgfpathcurveto{\pgfqpoint{1.262292in}{1.019553in}}{\pgfqpoint{1.263559in}{1.022613in}}{\pgfqpoint{1.263559in}{1.025802in}}%
\pgfpathcurveto{\pgfqpoint{1.263559in}{1.028992in}}{\pgfqpoint{1.262292in}{1.032052in}}{\pgfqpoint{1.260036in}{1.034308in}}%
\pgfpathcurveto{\pgfqpoint{1.257781in}{1.036563in}}{\pgfqpoint{1.254721in}{1.037831in}}{\pgfqpoint{1.251531in}{1.037831in}}%
\pgfpathcurveto{\pgfqpoint{1.248341in}{1.037831in}}{\pgfqpoint{1.245282in}{1.036563in}}{\pgfqpoint{1.243026in}{1.034308in}}%
\pgfpathcurveto{\pgfqpoint{1.240771in}{1.032052in}}{\pgfqpoint{1.239503in}{1.028992in}}{\pgfqpoint{1.239503in}{1.025802in}}%
\pgfpathcurveto{\pgfqpoint{1.239503in}{1.022613in}}{\pgfqpoint{1.240771in}{1.019553in}}{\pgfqpoint{1.243026in}{1.017297in}}%
\pgfpathcurveto{\pgfqpoint{1.245282in}{1.015042in}}{\pgfqpoint{1.248341in}{1.013774in}}{\pgfqpoint{1.251531in}{1.013774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512284in}{0.992757in}}%
\pgfpathcurveto{\pgfqpoint{0.515474in}{0.992757in}}{\pgfqpoint{0.518534in}{0.994024in}}{\pgfqpoint{0.520790in}{0.996280in}}%
\pgfpathcurveto{\pgfqpoint{0.523045in}{0.998535in}}{\pgfqpoint{0.524313in}{1.001595in}}{\pgfqpoint{0.524313in}{1.004785in}}%
\pgfpathcurveto{\pgfqpoint{0.524313in}{1.007975in}}{\pgfqpoint{0.523045in}{1.011035in}}{\pgfqpoint{0.520790in}{1.013290in}}%
\pgfpathcurveto{\pgfqpoint{0.518534in}{1.015546in}}{\pgfqpoint{0.515474in}{1.016813in}}{\pgfqpoint{0.512284in}{1.016813in}}%
\pgfpathcurveto{\pgfqpoint{0.509095in}{1.016813in}}{\pgfqpoint{0.506035in}{1.015546in}}{\pgfqpoint{0.503779in}{1.013290in}}%
\pgfpathcurveto{\pgfqpoint{0.501524in}{1.011035in}}{\pgfqpoint{0.500256in}{1.007975in}}{\pgfqpoint{0.500256in}{1.004785in}}%
\pgfpathcurveto{\pgfqpoint{0.500256in}{1.001595in}}{\pgfqpoint{0.501524in}{0.998535in}}{\pgfqpoint{0.503779in}{0.996280in}}%
\pgfpathcurveto{\pgfqpoint{0.506035in}{0.994024in}}{\pgfqpoint{0.509095in}{0.992757in}}{\pgfqpoint{0.512284in}{0.992757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676979in}{0.558348in}}%
\pgfpathcurveto{\pgfqpoint{0.680169in}{0.558348in}}{\pgfqpoint{0.683228in}{0.559615in}}{\pgfqpoint{0.685484in}{0.561870in}}%
\pgfpathcurveto{\pgfqpoint{0.687740in}{0.564126in}}{\pgfqpoint{0.689007in}{0.567186in}}{\pgfqpoint{0.689007in}{0.570376in}}%
\pgfpathcurveto{\pgfqpoint{0.689007in}{0.573566in}}{\pgfqpoint{0.687740in}{0.576625in}}{\pgfqpoint{0.685484in}{0.578881in}}%
\pgfpathcurveto{\pgfqpoint{0.683228in}{0.581136in}}{\pgfqpoint{0.680169in}{0.582404in}}{\pgfqpoint{0.676979in}{0.582404in}}%
\pgfpathcurveto{\pgfqpoint{0.673789in}{0.582404in}}{\pgfqpoint{0.670729in}{0.581136in}}{\pgfqpoint{0.668474in}{0.578881in}}%
\pgfpathcurveto{\pgfqpoint{0.666218in}{0.576625in}}{\pgfqpoint{0.664951in}{0.573566in}}{\pgfqpoint{0.664951in}{0.570376in}}%
\pgfpathcurveto{\pgfqpoint{0.664951in}{0.567186in}}{\pgfqpoint{0.666218in}{0.564126in}}{\pgfqpoint{0.668474in}{0.561870in}}%
\pgfpathcurveto{\pgfqpoint{0.670729in}{0.559615in}}{\pgfqpoint{0.673789in}{0.558348in}}{\pgfqpoint{0.676979in}{0.558348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968767in}{0.934138in}}%
\pgfpathcurveto{\pgfqpoint{0.971957in}{0.934138in}}{\pgfqpoint{0.975016in}{0.935405in}}{\pgfqpoint{0.977272in}{0.937661in}}%
\pgfpathcurveto{\pgfqpoint{0.979528in}{0.939917in}}{\pgfqpoint{0.980795in}{0.942976in}}{\pgfqpoint{0.980795in}{0.946166in}}%
\pgfpathcurveto{\pgfqpoint{0.980795in}{0.949356in}}{\pgfqpoint{0.979528in}{0.952416in}}{\pgfqpoint{0.977272in}{0.954671in}}%
\pgfpathcurveto{\pgfqpoint{0.975016in}{0.956927in}}{\pgfqpoint{0.971957in}{0.958194in}}{\pgfqpoint{0.968767in}{0.958194in}}%
\pgfpathcurveto{\pgfqpoint{0.965577in}{0.958194in}}{\pgfqpoint{0.962517in}{0.956927in}}{\pgfqpoint{0.960262in}{0.954671in}}%
\pgfpathcurveto{\pgfqpoint{0.958006in}{0.952416in}}{\pgfqpoint{0.956739in}{0.949356in}}{\pgfqpoint{0.956739in}{0.946166in}}%
\pgfpathcurveto{\pgfqpoint{0.956739in}{0.942976in}}{\pgfqpoint{0.958006in}{0.939917in}}{\pgfqpoint{0.960262in}{0.937661in}}%
\pgfpathcurveto{\pgfqpoint{0.962517in}{0.935405in}}{\pgfqpoint{0.965577in}{0.934138in}}{\pgfqpoint{0.968767in}{0.934138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673949in}{0.851107in}}%
\pgfpathcurveto{\pgfqpoint{0.677139in}{0.851107in}}{\pgfqpoint{0.680199in}{0.852375in}}{\pgfqpoint{0.682455in}{0.854630in}}%
\pgfpathcurveto{\pgfqpoint{0.684710in}{0.856886in}}{\pgfqpoint{0.685978in}{0.859946in}}{\pgfqpoint{0.685978in}{0.863136in}}%
\pgfpathcurveto{\pgfqpoint{0.685978in}{0.866325in}}{\pgfqpoint{0.684710in}{0.869385in}}{\pgfqpoint{0.682455in}{0.871641in}}%
\pgfpathcurveto{\pgfqpoint{0.680199in}{0.873896in}}{\pgfqpoint{0.677139in}{0.875164in}}{\pgfqpoint{0.673949in}{0.875164in}}%
\pgfpathcurveto{\pgfqpoint{0.670760in}{0.875164in}}{\pgfqpoint{0.667700in}{0.873896in}}{\pgfqpoint{0.665444in}{0.871641in}}%
\pgfpathcurveto{\pgfqpoint{0.663189in}{0.869385in}}{\pgfqpoint{0.661921in}{0.866325in}}{\pgfqpoint{0.661921in}{0.863136in}}%
\pgfpathcurveto{\pgfqpoint{0.661921in}{0.859946in}}{\pgfqpoint{0.663189in}{0.856886in}}{\pgfqpoint{0.665444in}{0.854630in}}%
\pgfpathcurveto{\pgfqpoint{0.667700in}{0.852375in}}{\pgfqpoint{0.670760in}{0.851107in}}{\pgfqpoint{0.673949in}{0.851107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures_Main/28258889/N_32E_36_200000x1e-09mode_pointleaf_alpha_10.0_beta_100000000.0/eval/network_3d_plot_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.685875in}{1.595955in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.685875in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.685875in}{1.595955in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.595955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.195366in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{1.490509in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{1.490509in}{1.430143in}}%
\pgfpathlineto{\pgfqpoint{0.195366in}{1.430143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.195366in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968638in}{0.733946in}}%
\pgfpathcurveto{\pgfqpoint{0.971828in}{0.733946in}}{\pgfqpoint{0.974887in}{0.735214in}}{\pgfqpoint{0.977143in}{0.737469in}}%
\pgfpathcurveto{\pgfqpoint{0.979398in}{0.739725in}}{\pgfqpoint{0.980666in}{0.742785in}}{\pgfqpoint{0.980666in}{0.745974in}}%
\pgfpathcurveto{\pgfqpoint{0.980666in}{0.749164in}}{\pgfqpoint{0.979398in}{0.752224in}}{\pgfqpoint{0.977143in}{0.754480in}}%
\pgfpathcurveto{\pgfqpoint{0.974887in}{0.756735in}}{\pgfqpoint{0.971828in}{0.758003in}}{\pgfqpoint{0.968638in}{0.758003in}}%
\pgfpathcurveto{\pgfqpoint{0.965448in}{0.758003in}}{\pgfqpoint{0.962388in}{0.756735in}}{\pgfqpoint{0.960133in}{0.754480in}}%
\pgfpathcurveto{\pgfqpoint{0.957877in}{0.752224in}}{\pgfqpoint{0.956610in}{0.749164in}}{\pgfqpoint{0.956610in}{0.745974in}}%
\pgfpathcurveto{\pgfqpoint{0.956610in}{0.742785in}}{\pgfqpoint{0.957877in}{0.739725in}}{\pgfqpoint{0.960133in}{0.737469in}}%
\pgfpathcurveto{\pgfqpoint{0.962388in}{0.735214in}}{\pgfqpoint{0.965448in}{0.733946in}}{\pgfqpoint{0.968638in}{0.733946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.195366in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709885in}{0.657662in}}%
\pgfpathcurveto{\pgfqpoint{0.713075in}{0.657662in}}{\pgfqpoint{0.716135in}{0.658929in}}{\pgfqpoint{0.718390in}{0.661185in}}%
\pgfpathcurveto{\pgfqpoint{0.720646in}{0.663440in}}{\pgfqpoint{0.721913in}{0.666500in}}{\pgfqpoint{0.721913in}{0.669690in}}%
\pgfpathcurveto{\pgfqpoint{0.721913in}{0.672880in}}{\pgfqpoint{0.720646in}{0.675939in}}{\pgfqpoint{0.718390in}{0.678195in}}%
\pgfpathcurveto{\pgfqpoint{0.716135in}{0.680450in}}{\pgfqpoint{0.713075in}{0.681718in}}{\pgfqpoint{0.709885in}{0.681718in}}%
\pgfpathcurveto{\pgfqpoint{0.706695in}{0.681718in}}{\pgfqpoint{0.703636in}{0.680450in}}{\pgfqpoint{0.701380in}{0.678195in}}%
\pgfpathcurveto{\pgfqpoint{0.699124in}{0.675939in}}{\pgfqpoint{0.697857in}{0.672880in}}{\pgfqpoint{0.697857in}{0.669690in}}%
\pgfpathcurveto{\pgfqpoint{0.697857in}{0.666500in}}{\pgfqpoint{0.699124in}{0.663440in}}{\pgfqpoint{0.701380in}{0.661185in}}%
\pgfpathcurveto{\pgfqpoint{0.703636in}{0.658929in}}{\pgfqpoint{0.706695in}{0.657662in}}{\pgfqpoint{0.709885in}{0.657662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.195366in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970971in}{0.994301in}}%
\pgfpathcurveto{\pgfqpoint{0.974161in}{0.994301in}}{\pgfqpoint{0.977221in}{0.995568in}}{\pgfqpoint{0.979476in}{0.997824in}}%
\pgfpathcurveto{\pgfqpoint{0.981732in}{1.000079in}}{\pgfqpoint{0.982999in}{1.003139in}}{\pgfqpoint{0.982999in}{1.006329in}}%
\pgfpathcurveto{\pgfqpoint{0.982999in}{1.009519in}}{\pgfqpoint{0.981732in}{1.012578in}}{\pgfqpoint{0.979476in}{1.014834in}}%
\pgfpathcurveto{\pgfqpoint{0.977221in}{1.017090in}}{\pgfqpoint{0.974161in}{1.018357in}}{\pgfqpoint{0.970971in}{1.018357in}}%
\pgfpathcurveto{\pgfqpoint{0.967781in}{1.018357in}}{\pgfqpoint{0.964722in}{1.017090in}}{\pgfqpoint{0.962466in}{1.014834in}}%
\pgfpathcurveto{\pgfqpoint{0.960211in}{1.012578in}}{\pgfqpoint{0.958943in}{1.009519in}}{\pgfqpoint{0.958943in}{1.006329in}}%
\pgfpathcurveto{\pgfqpoint{0.958943in}{1.003139in}}{\pgfqpoint{0.960211in}{1.000079in}}{\pgfqpoint{0.962466in}{0.997824in}}%
\pgfpathcurveto{\pgfqpoint{0.964722in}{0.995568in}}{\pgfqpoint{0.967781in}{0.994301in}}{\pgfqpoint{0.970971in}{0.994301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.195366in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.221408pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.441312in}{0.590510in}}%
\pgfpathlineto{\pgfqpoint{0.585692in}{0.446013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.195366in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.251673pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.441312in}{0.590510in}}%
\pgfpathlineto{\pgfqpoint{0.431921in}{0.857484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.195366in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.172600pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.441312in}{0.590510in}}%
\pgfpathlineto{\pgfqpoint{0.709885in}{0.669690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.195366in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.186598pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585692in}{0.446013in}}%
\pgfpathlineto{\pgfqpoint{0.579322in}{0.718922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.195366in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.264132pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431921in}{0.857484in}}%
\pgfpathlineto{\pgfqpoint{0.422100in}{1.136696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.195366in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.192081pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311897in}{1.025802in}}%
\pgfpathlineto{\pgfqpoint{1.029133in}{0.946166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.195366in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.161513pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311897in}{1.025802in}}%
\pgfpathlineto{\pgfqpoint{1.301487in}{0.740984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.195366in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.159076pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029133in}{0.946166in}}%
\pgfpathlineto{\pgfqpoint{0.860439in}{1.082066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.195366in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.232557pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029133in}{0.946166in}}%
\pgfpathlineto{\pgfqpoint{0.734315in}{0.863136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.195366in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.119541pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301487in}{0.740984in}}%
\pgfpathlineto{\pgfqpoint{1.291546in}{0.469006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.195366in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.282199pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422100in}{1.136696in}}%
\pgfpathlineto{\pgfqpoint{0.703119in}{1.208805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.195366in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.316039pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422100in}{1.136696in}}%
\pgfpathlineto{\pgfqpoint{0.572650in}{1.004785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.195366in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.152438pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579322in}{0.718922in}}%
\pgfpathlineto{\pgfqpoint{0.860439in}{0.800074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.195366in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.307266pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734315in}{0.863136in}}%
\pgfpathlineto{\pgfqpoint{0.572650in}{1.004785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.195366in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.249761pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734315in}{0.863136in}}%
\pgfpathlineto{\pgfqpoint{0.737345in}{0.570376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.195366in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.258773pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703119in}{1.208805in}}%
\pgfpathlineto{\pgfqpoint{0.973408in}{1.278161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.195366in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.159088pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703119in}{1.208805in}}%
\pgfpathlineto{\pgfqpoint{0.706576in}{0.933323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.195366in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.142297pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291546in}{0.469006in}}%
\pgfpathlineto{\pgfqpoint{1.021377in}{0.381946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.195366in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.137951pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291546in}{0.469006in}}%
\pgfpathlineto{\pgfqpoint{1.124812in}{0.612019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.195366in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.172610pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136865in}{1.156296in}}%
\pgfpathlineto{\pgfqpoint{0.973408in}{1.278161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.195366in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.229988pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973408in}{1.278161in}}%
\pgfpathlineto{\pgfqpoint{0.970971in}{1.006329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.195366in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.160007pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970971in}{1.006329in}}%
\pgfpathlineto{\pgfqpoint{1.130704in}{0.878092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.195366in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.189997pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970971in}{1.006329in}}%
\pgfpathlineto{\pgfqpoint{0.968638in}{0.745974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.195366in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.159993pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737345in}{0.570376in}}%
\pgfpathlineto{\pgfqpoint{1.025164in}{0.657418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.195366in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.217998pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737345in}{0.570376in}}%
\pgfpathlineto{\pgfqpoint{0.740232in}{0.291349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.195366in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.198316pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740232in}{0.291349in}}%
\pgfpathlineto{\pgfqpoint{1.021377in}{0.381946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.195366in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.159078pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021377in}{0.381946in}}%
\pgfpathlineto{\pgfqpoint{0.860439in}{0.530614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.195366in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.162127pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968638in}{0.745974in}}%
\pgfpathlineto{\pgfqpoint{1.124812in}{0.612019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.195366in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124812in}{0.599991in}}%
\pgfpathcurveto{\pgfqpoint{1.128001in}{0.599991in}}{\pgfqpoint{1.131061in}{0.601258in}}{\pgfqpoint{1.133317in}{0.603514in}}%
\pgfpathcurveto{\pgfqpoint{1.135572in}{0.605770in}}{\pgfqpoint{1.136840in}{0.608829in}}{\pgfqpoint{1.136840in}{0.612019in}}%
\pgfpathcurveto{\pgfqpoint{1.136840in}{0.615209in}}{\pgfqpoint{1.135572in}{0.618269in}}{\pgfqpoint{1.133317in}{0.620524in}}%
\pgfpathcurveto{\pgfqpoint{1.131061in}{0.622780in}}{\pgfqpoint{1.128001in}{0.624047in}}{\pgfqpoint{1.124812in}{0.624047in}}%
\pgfpathcurveto{\pgfqpoint{1.121622in}{0.624047in}}{\pgfqpoint{1.118562in}{0.622780in}}{\pgfqpoint{1.116306in}{0.620524in}}%
\pgfpathcurveto{\pgfqpoint{1.114051in}{0.618269in}}{\pgfqpoint{1.112783in}{0.615209in}}{\pgfqpoint{1.112783in}{0.612019in}}%
\pgfpathcurveto{\pgfqpoint{1.112783in}{0.608829in}}{\pgfqpoint{1.114051in}{0.605770in}}{\pgfqpoint{1.116306in}{0.603514in}}%
\pgfpathcurveto{\pgfqpoint{1.118562in}{0.601258in}}{\pgfqpoint{1.121622in}{0.599991in}}{\pgfqpoint{1.124812in}{0.599991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.842938in,y=1.409865in,,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \lambda_1=\)$10^8$ \(\displaystyle \lambda_3=\)10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.195366in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.441312in}{0.578481in}}%
\pgfpathcurveto{\pgfqpoint{0.444501in}{0.578481in}}{\pgfqpoint{0.447561in}{0.579749in}}{\pgfqpoint{0.449817in}{0.582004in}}%
\pgfpathcurveto{\pgfqpoint{0.452072in}{0.584260in}}{\pgfqpoint{0.453340in}{0.587320in}}{\pgfqpoint{0.453340in}{0.590510in}}%
\pgfpathcurveto{\pgfqpoint{0.453340in}{0.593700in}}{\pgfqpoint{0.452072in}{0.596759in}}{\pgfqpoint{0.449817in}{0.599015in}}%
\pgfpathcurveto{\pgfqpoint{0.447561in}{0.601270in}}{\pgfqpoint{0.444501in}{0.602538in}}{\pgfqpoint{0.441312in}{0.602538in}}%
\pgfpathcurveto{\pgfqpoint{0.438122in}{0.602538in}}{\pgfqpoint{0.435062in}{0.601270in}}{\pgfqpoint{0.432806in}{0.599015in}}%
\pgfpathcurveto{\pgfqpoint{0.430551in}{0.596759in}}{\pgfqpoint{0.429283in}{0.593700in}}{\pgfqpoint{0.429283in}{0.590510in}}%
\pgfpathcurveto{\pgfqpoint{0.429283in}{0.587320in}}{\pgfqpoint{0.430551in}{0.584260in}}{\pgfqpoint{0.432806in}{0.582004in}}%
\pgfpathcurveto{\pgfqpoint{0.435062in}{0.579749in}}{\pgfqpoint{0.438122in}{0.578481in}}{\pgfqpoint{0.441312in}{0.578481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.195366in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706576in}{0.921295in}}%
\pgfpathcurveto{\pgfqpoint{0.709766in}{0.921295in}}{\pgfqpoint{0.712826in}{0.922562in}}{\pgfqpoint{0.715081in}{0.924818in}}%
\pgfpathcurveto{\pgfqpoint{0.717337in}{0.927073in}}{\pgfqpoint{0.718604in}{0.930133in}}{\pgfqpoint{0.718604in}{0.933323in}}%
\pgfpathcurveto{\pgfqpoint{0.718604in}{0.936513in}}{\pgfqpoint{0.717337in}{0.939573in}}{\pgfqpoint{0.715081in}{0.941828in}}%
\pgfpathcurveto{\pgfqpoint{0.712826in}{0.944084in}}{\pgfqpoint{0.709766in}{0.945351in}}{\pgfqpoint{0.706576in}{0.945351in}}%
\pgfpathcurveto{\pgfqpoint{0.703386in}{0.945351in}}{\pgfqpoint{0.700327in}{0.944084in}}{\pgfqpoint{0.698071in}{0.941828in}}%
\pgfpathcurveto{\pgfqpoint{0.695815in}{0.939573in}}{\pgfqpoint{0.694548in}{0.936513in}}{\pgfqpoint{0.694548in}{0.933323in}}%
\pgfpathcurveto{\pgfqpoint{0.694548in}{0.930133in}}{\pgfqpoint{0.695815in}{0.927073in}}{\pgfqpoint{0.698071in}{0.924818in}}%
\pgfpathcurveto{\pgfqpoint{0.700327in}{0.922562in}}{\pgfqpoint{0.703386in}{0.921295in}}{\pgfqpoint{0.706576in}{0.921295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.195366in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973408in}{1.266133in}}%
\pgfpathcurveto{\pgfqpoint{0.976598in}{1.266133in}}{\pgfqpoint{0.979657in}{1.267400in}}{\pgfqpoint{0.981913in}{1.269656in}}%
\pgfpathcurveto{\pgfqpoint{0.984168in}{1.271912in}}{\pgfqpoint{0.985436in}{1.274971in}}{\pgfqpoint{0.985436in}{1.278161in}}%
\pgfpathcurveto{\pgfqpoint{0.985436in}{1.281351in}}{\pgfqpoint{0.984168in}{1.284411in}}{\pgfqpoint{0.981913in}{1.286666in}}%
\pgfpathcurveto{\pgfqpoint{0.979657in}{1.288922in}}{\pgfqpoint{0.976598in}{1.290189in}}{\pgfqpoint{0.973408in}{1.290189in}}%
\pgfpathcurveto{\pgfqpoint{0.970218in}{1.290189in}}{\pgfqpoint{0.967158in}{1.288922in}}{\pgfqpoint{0.964903in}{1.286666in}}%
\pgfpathcurveto{\pgfqpoint{0.962647in}{1.284411in}}{\pgfqpoint{0.961380in}{1.281351in}}{\pgfqpoint{0.961380in}{1.278161in}}%
\pgfpathcurveto{\pgfqpoint{0.961380in}{1.274971in}}{\pgfqpoint{0.962647in}{1.271912in}}{\pgfqpoint{0.964903in}{1.269656in}}%
\pgfpathcurveto{\pgfqpoint{0.967158in}{1.267400in}}{\pgfqpoint{0.970218in}{1.266133in}}{\pgfqpoint{0.973408in}{1.266133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.195366in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860439in}{0.518585in}}%
\pgfpathcurveto{\pgfqpoint{0.863629in}{0.518585in}}{\pgfqpoint{0.866689in}{0.519853in}}{\pgfqpoint{0.868945in}{0.522108in}}%
\pgfpathcurveto{\pgfqpoint{0.871200in}{0.524364in}}{\pgfqpoint{0.872468in}{0.527424in}}{\pgfqpoint{0.872468in}{0.530614in}}%
\pgfpathcurveto{\pgfqpoint{0.872468in}{0.533804in}}{\pgfqpoint{0.871200in}{0.536863in}}{\pgfqpoint{0.868945in}{0.539119in}}%
\pgfpathcurveto{\pgfqpoint{0.866689in}{0.541374in}}{\pgfqpoint{0.863629in}{0.542642in}}{\pgfqpoint{0.860439in}{0.542642in}}%
\pgfpathcurveto{\pgfqpoint{0.857250in}{0.542642in}}{\pgfqpoint{0.854190in}{0.541374in}}{\pgfqpoint{0.851934in}{0.539119in}}%
\pgfpathcurveto{\pgfqpoint{0.849679in}{0.536863in}}{\pgfqpoint{0.848411in}{0.533804in}}{\pgfqpoint{0.848411in}{0.530614in}}%
\pgfpathcurveto{\pgfqpoint{0.848411in}{0.527424in}}{\pgfqpoint{0.849679in}{0.524364in}}{\pgfqpoint{0.851934in}{0.522108in}}%
\pgfpathcurveto{\pgfqpoint{0.854190in}{0.519853in}}{\pgfqpoint{0.857250in}{0.518585in}}{\pgfqpoint{0.860439in}{0.518585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.195366in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130704in}{0.866064in}}%
\pgfpathcurveto{\pgfqpoint{1.133894in}{0.866064in}}{\pgfqpoint{1.136954in}{0.867331in}}{\pgfqpoint{1.139209in}{0.869587in}}%
\pgfpathcurveto{\pgfqpoint{1.141465in}{0.871843in}}{\pgfqpoint{1.142732in}{0.874902in}}{\pgfqpoint{1.142732in}{0.878092in}}%
\pgfpathcurveto{\pgfqpoint{1.142732in}{0.881282in}}{\pgfqpoint{1.141465in}{0.884342in}}{\pgfqpoint{1.139209in}{0.886597in}}%
\pgfpathcurveto{\pgfqpoint{1.136954in}{0.888853in}}{\pgfqpoint{1.133894in}{0.890120in}}{\pgfqpoint{1.130704in}{0.890120in}}%
\pgfpathcurveto{\pgfqpoint{1.127514in}{0.890120in}}{\pgfqpoint{1.124454in}{0.888853in}}{\pgfqpoint{1.122199in}{0.886597in}}%
\pgfpathcurveto{\pgfqpoint{1.119943in}{0.884342in}}{\pgfqpoint{1.118676in}{0.881282in}}{\pgfqpoint{1.118676in}{0.878092in}}%
\pgfpathcurveto{\pgfqpoint{1.118676in}{0.874902in}}{\pgfqpoint{1.119943in}{0.871843in}}{\pgfqpoint{1.122199in}{0.869587in}}%
\pgfpathcurveto{\pgfqpoint{1.124454in}{0.867331in}}{\pgfqpoint{1.127514in}{0.866064in}}{\pgfqpoint{1.130704in}{0.866064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.195366in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.431921in}{0.845456in}}%
\pgfpathcurveto{\pgfqpoint{0.435111in}{0.845456in}}{\pgfqpoint{0.438171in}{0.846723in}}{\pgfqpoint{0.440426in}{0.848979in}}%
\pgfpathcurveto{\pgfqpoint{0.442682in}{0.851235in}}{\pgfqpoint{0.443949in}{0.854294in}}{\pgfqpoint{0.443949in}{0.857484in}}%
\pgfpathcurveto{\pgfqpoint{0.443949in}{0.860674in}}{\pgfqpoint{0.442682in}{0.863734in}}{\pgfqpoint{0.440426in}{0.865989in}}%
\pgfpathcurveto{\pgfqpoint{0.438171in}{0.868245in}}{\pgfqpoint{0.435111in}{0.869512in}}{\pgfqpoint{0.431921in}{0.869512in}}%
\pgfpathcurveto{\pgfqpoint{0.428731in}{0.869512in}}{\pgfqpoint{0.425672in}{0.868245in}}{\pgfqpoint{0.423416in}{0.865989in}}%
\pgfpathcurveto{\pgfqpoint{0.421160in}{0.863734in}}{\pgfqpoint{0.419893in}{0.860674in}}{\pgfqpoint{0.419893in}{0.857484in}}%
\pgfpathcurveto{\pgfqpoint{0.419893in}{0.854294in}}{\pgfqpoint{0.421160in}{0.851235in}}{\pgfqpoint{0.423416in}{0.848979in}}%
\pgfpathcurveto{\pgfqpoint{0.425672in}{0.846723in}}{\pgfqpoint{0.428731in}{0.845456in}}{\pgfqpoint{0.431921in}{0.845456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.195366in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703119in}{1.196777in}}%
\pgfpathcurveto{\pgfqpoint{0.706309in}{1.196777in}}{\pgfqpoint{0.709368in}{1.198044in}}{\pgfqpoint{0.711624in}{1.200300in}}%
\pgfpathcurveto{\pgfqpoint{0.713879in}{1.202555in}}{\pgfqpoint{0.715147in}{1.205615in}}{\pgfqpoint{0.715147in}{1.208805in}}%
\pgfpathcurveto{\pgfqpoint{0.715147in}{1.211995in}}{\pgfqpoint{0.713879in}{1.215054in}}{\pgfqpoint{0.711624in}{1.217310in}}%
\pgfpathcurveto{\pgfqpoint{0.709368in}{1.219566in}}{\pgfqpoint{0.706309in}{1.220833in}}{\pgfqpoint{0.703119in}{1.220833in}}%
\pgfpathcurveto{\pgfqpoint{0.699929in}{1.220833in}}{\pgfqpoint{0.696869in}{1.219566in}}{\pgfqpoint{0.694613in}{1.217310in}}%
\pgfpathcurveto{\pgfqpoint{0.692358in}{1.215054in}}{\pgfqpoint{0.691091in}{1.211995in}}{\pgfqpoint{0.691091in}{1.208805in}}%
\pgfpathcurveto{\pgfqpoint{0.691091in}{1.205615in}}{\pgfqpoint{0.692358in}{1.202555in}}{\pgfqpoint{0.694613in}{1.200300in}}%
\pgfpathcurveto{\pgfqpoint{0.696869in}{1.198044in}}{\pgfqpoint{0.699929in}{1.196777in}}{\pgfqpoint{0.703119in}{1.196777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.195366in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291546in}{0.456978in}}%
\pgfpathcurveto{\pgfqpoint{1.294736in}{0.456978in}}{\pgfqpoint{1.297795in}{0.458245in}}{\pgfqpoint{1.300051in}{0.460501in}}%
\pgfpathcurveto{\pgfqpoint{1.302306in}{0.462756in}}{\pgfqpoint{1.303574in}{0.465816in}}{\pgfqpoint{1.303574in}{0.469006in}}%
\pgfpathcurveto{\pgfqpoint{1.303574in}{0.472196in}}{\pgfqpoint{1.302306in}{0.475255in}}{\pgfqpoint{1.300051in}{0.477511in}}%
\pgfpathcurveto{\pgfqpoint{1.297795in}{0.479767in}}{\pgfqpoint{1.294736in}{0.481034in}}{\pgfqpoint{1.291546in}{0.481034in}}%
\pgfpathcurveto{\pgfqpoint{1.288356in}{0.481034in}}{\pgfqpoint{1.285296in}{0.479767in}}{\pgfqpoint{1.283041in}{0.477511in}}%
\pgfpathcurveto{\pgfqpoint{1.280785in}{0.475255in}}{\pgfqpoint{1.279518in}{0.472196in}}{\pgfqpoint{1.279518in}{0.469006in}}%
\pgfpathcurveto{\pgfqpoint{1.279518in}{0.465816in}}{\pgfqpoint{1.280785in}{0.462756in}}{\pgfqpoint{1.283041in}{0.460501in}}%
\pgfpathcurveto{\pgfqpoint{1.285296in}{0.458245in}}{\pgfqpoint{1.288356in}{0.456978in}}{\pgfqpoint{1.291546in}{0.456978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.195366in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585692in}{0.433985in}}%
\pgfpathcurveto{\pgfqpoint{0.588882in}{0.433985in}}{\pgfqpoint{0.591942in}{0.435253in}}{\pgfqpoint{0.594197in}{0.437508in}}%
\pgfpathcurveto{\pgfqpoint{0.596453in}{0.439764in}}{\pgfqpoint{0.597720in}{0.442823in}}{\pgfqpoint{0.597720in}{0.446013in}}%
\pgfpathcurveto{\pgfqpoint{0.597720in}{0.449203in}}{\pgfqpoint{0.596453in}{0.452263in}}{\pgfqpoint{0.594197in}{0.454519in}}%
\pgfpathcurveto{\pgfqpoint{0.591942in}{0.456774in}}{\pgfqpoint{0.588882in}{0.458041in}}{\pgfqpoint{0.585692in}{0.458041in}}%
\pgfpathcurveto{\pgfqpoint{0.582502in}{0.458041in}}{\pgfqpoint{0.579442in}{0.456774in}}{\pgfqpoint{0.577187in}{0.454519in}}%
\pgfpathcurveto{\pgfqpoint{0.574931in}{0.452263in}}{\pgfqpoint{0.573664in}{0.449203in}}{\pgfqpoint{0.573664in}{0.446013in}}%
\pgfpathcurveto{\pgfqpoint{0.573664in}{0.442823in}}{\pgfqpoint{0.574931in}{0.439764in}}{\pgfqpoint{0.577187in}{0.437508in}}%
\pgfpathcurveto{\pgfqpoint{0.579442in}{0.435253in}}{\pgfqpoint{0.582502in}{0.433985in}}{\pgfqpoint{0.585692in}{0.433985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.195366in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860439in}{0.788045in}}%
\pgfpathcurveto{\pgfqpoint{0.863629in}{0.788045in}}{\pgfqpoint{0.866689in}{0.789313in}}{\pgfqpoint{0.868945in}{0.791568in}}%
\pgfpathcurveto{\pgfqpoint{0.871200in}{0.793824in}}{\pgfqpoint{0.872468in}{0.796884in}}{\pgfqpoint{0.872468in}{0.800074in}}%
\pgfpathcurveto{\pgfqpoint{0.872468in}{0.803263in}}{\pgfqpoint{0.871200in}{0.806323in}}{\pgfqpoint{0.868945in}{0.808579in}}%
\pgfpathcurveto{\pgfqpoint{0.866689in}{0.810834in}}{\pgfqpoint{0.863629in}{0.812102in}}{\pgfqpoint{0.860439in}{0.812102in}}%
\pgfpathcurveto{\pgfqpoint{0.857250in}{0.812102in}}{\pgfqpoint{0.854190in}{0.810834in}}{\pgfqpoint{0.851934in}{0.808579in}}%
\pgfpathcurveto{\pgfqpoint{0.849679in}{0.806323in}}{\pgfqpoint{0.848411in}{0.803263in}}{\pgfqpoint{0.848411in}{0.800074in}}%
\pgfpathcurveto{\pgfqpoint{0.848411in}{0.796884in}}{\pgfqpoint{0.849679in}{0.793824in}}{\pgfqpoint{0.851934in}{0.791568in}}%
\pgfpathcurveto{\pgfqpoint{0.854190in}{0.789313in}}{\pgfqpoint{0.857250in}{0.788045in}}{\pgfqpoint{0.860439in}{0.788045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.195366in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136865in}{1.144268in}}%
\pgfpathcurveto{\pgfqpoint{1.140055in}{1.144268in}}{\pgfqpoint{1.143115in}{1.145536in}}{\pgfqpoint{1.145370in}{1.147791in}}%
\pgfpathcurveto{\pgfqpoint{1.147626in}{1.150047in}}{\pgfqpoint{1.148893in}{1.153107in}}{\pgfqpoint{1.148893in}{1.156296in}}%
\pgfpathcurveto{\pgfqpoint{1.148893in}{1.159486in}}{\pgfqpoint{1.147626in}{1.162546in}}{\pgfqpoint{1.145370in}{1.164802in}}%
\pgfpathcurveto{\pgfqpoint{1.143115in}{1.167057in}}{\pgfqpoint{1.140055in}{1.168325in}}{\pgfqpoint{1.136865in}{1.168325in}}%
\pgfpathcurveto{\pgfqpoint{1.133675in}{1.168325in}}{\pgfqpoint{1.130616in}{1.167057in}}{\pgfqpoint{1.128360in}{1.164802in}}%
\pgfpathcurveto{\pgfqpoint{1.126104in}{1.162546in}}{\pgfqpoint{1.124837in}{1.159486in}}{\pgfqpoint{1.124837in}{1.156296in}}%
\pgfpathcurveto{\pgfqpoint{1.124837in}{1.153107in}}{\pgfqpoint{1.126104in}{1.150047in}}{\pgfqpoint{1.128360in}{1.147791in}}%
\pgfpathcurveto{\pgfqpoint{1.130616in}{1.145536in}}{\pgfqpoint{1.133675in}{1.144268in}}{\pgfqpoint{1.136865in}{1.144268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.195366in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422100in}{1.118322in}}%
\pgfpathcurveto{\pgfqpoint{0.426973in}{1.118322in}}{\pgfqpoint{0.431647in}{1.120258in}}{\pgfqpoint{0.435092in}{1.123704in}}%
\pgfpathcurveto{\pgfqpoint{0.438538in}{1.127149in}}{\pgfqpoint{0.440474in}{1.131823in}}{\pgfqpoint{0.440474in}{1.136696in}}%
\pgfpathcurveto{\pgfqpoint{0.440474in}{1.141568in}}{\pgfqpoint{0.438538in}{1.146242in}}{\pgfqpoint{0.435092in}{1.149687in}}%
\pgfpathcurveto{\pgfqpoint{0.431647in}{1.153133in}}{\pgfqpoint{0.426973in}{1.155069in}}{\pgfqpoint{0.422100in}{1.155069in}}%
\pgfpathcurveto{\pgfqpoint{0.417228in}{1.155069in}}{\pgfqpoint{0.412554in}{1.153133in}}{\pgfqpoint{0.409109in}{1.149687in}}%
\pgfpathcurveto{\pgfqpoint{0.405663in}{1.146242in}}{\pgfqpoint{0.403727in}{1.141568in}}{\pgfqpoint{0.403727in}{1.136696in}}%
\pgfpathcurveto{\pgfqpoint{0.403727in}{1.131823in}}{\pgfqpoint{0.405663in}{1.127149in}}{\pgfqpoint{0.409109in}{1.123704in}}%
\pgfpathcurveto{\pgfqpoint{0.412554in}{1.120258in}}{\pgfqpoint{0.417228in}{1.118322in}}{\pgfqpoint{0.422100in}{1.118322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.195366in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021377in}{0.369918in}}%
\pgfpathcurveto{\pgfqpoint{1.024567in}{0.369918in}}{\pgfqpoint{1.027626in}{0.371185in}}{\pgfqpoint{1.029882in}{0.373441in}}%
\pgfpathcurveto{\pgfqpoint{1.032138in}{0.375697in}}{\pgfqpoint{1.033405in}{0.378756in}}{\pgfqpoint{1.033405in}{0.381946in}}%
\pgfpathcurveto{\pgfqpoint{1.033405in}{0.385136in}}{\pgfqpoint{1.032138in}{0.388196in}}{\pgfqpoint{1.029882in}{0.390451in}}%
\pgfpathcurveto{\pgfqpoint{1.027626in}{0.392707in}}{\pgfqpoint{1.024567in}{0.393974in}}{\pgfqpoint{1.021377in}{0.393974in}}%
\pgfpathcurveto{\pgfqpoint{1.018187in}{0.393974in}}{\pgfqpoint{1.015127in}{0.392707in}}{\pgfqpoint{1.012872in}{0.390451in}}%
\pgfpathcurveto{\pgfqpoint{1.010616in}{0.388196in}}{\pgfqpoint{1.009349in}{0.385136in}}{\pgfqpoint{1.009349in}{0.381946in}}%
\pgfpathcurveto{\pgfqpoint{1.009349in}{0.378756in}}{\pgfqpoint{1.010616in}{0.375697in}}{\pgfqpoint{1.012872in}{0.373441in}}%
\pgfpathcurveto{\pgfqpoint{1.015127in}{0.371185in}}{\pgfqpoint{1.018187in}{0.369918in}}{\pgfqpoint{1.021377in}{0.369918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.195366in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301487in}{0.728956in}}%
\pgfpathcurveto{\pgfqpoint{1.304677in}{0.728956in}}{\pgfqpoint{1.307736in}{0.730224in}}{\pgfqpoint{1.309992in}{0.732479in}}%
\pgfpathcurveto{\pgfqpoint{1.312248in}{0.734735in}}{\pgfqpoint{1.313515in}{0.737795in}}{\pgfqpoint{1.313515in}{0.740984in}}%
\pgfpathcurveto{\pgfqpoint{1.313515in}{0.744174in}}{\pgfqpoint{1.312248in}{0.747234in}}{\pgfqpoint{1.309992in}{0.749490in}}%
\pgfpathcurveto{\pgfqpoint{1.307736in}{0.751745in}}{\pgfqpoint{1.304677in}{0.753013in}}{\pgfqpoint{1.301487in}{0.753013in}}%
\pgfpathcurveto{\pgfqpoint{1.298297in}{0.753013in}}{\pgfqpoint{1.295237in}{0.751745in}}{\pgfqpoint{1.292982in}{0.749490in}}%
\pgfpathcurveto{\pgfqpoint{1.290726in}{0.747234in}}{\pgfqpoint{1.289459in}{0.744174in}}{\pgfqpoint{1.289459in}{0.740984in}}%
\pgfpathcurveto{\pgfqpoint{1.289459in}{0.737795in}}{\pgfqpoint{1.290726in}{0.734735in}}{\pgfqpoint{1.292982in}{0.732479in}}%
\pgfpathcurveto{\pgfqpoint{1.295237in}{0.730224in}}{\pgfqpoint{1.298297in}{0.728956in}}{\pgfqpoint{1.301487in}{0.728956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.195366in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579322in}{0.706894in}}%
\pgfpathcurveto{\pgfqpoint{0.582512in}{0.706894in}}{\pgfqpoint{0.585572in}{0.708161in}}{\pgfqpoint{0.587828in}{0.710417in}}%
\pgfpathcurveto{\pgfqpoint{0.590083in}{0.712672in}}{\pgfqpoint{0.591350in}{0.715732in}}{\pgfqpoint{0.591350in}{0.718922in}}%
\pgfpathcurveto{\pgfqpoint{0.591350in}{0.722112in}}{\pgfqpoint{0.590083in}{0.725172in}}{\pgfqpoint{0.587828in}{0.727427in}}%
\pgfpathcurveto{\pgfqpoint{0.585572in}{0.729683in}}{\pgfqpoint{0.582512in}{0.730950in}}{\pgfqpoint{0.579322in}{0.730950in}}%
\pgfpathcurveto{\pgfqpoint{0.576132in}{0.730950in}}{\pgfqpoint{0.573073in}{0.729683in}}{\pgfqpoint{0.570817in}{0.727427in}}%
\pgfpathcurveto{\pgfqpoint{0.568562in}{0.725172in}}{\pgfqpoint{0.567294in}{0.722112in}}{\pgfqpoint{0.567294in}{0.718922in}}%
\pgfpathcurveto{\pgfqpoint{0.567294in}{0.715732in}}{\pgfqpoint{0.568562in}{0.712672in}}{\pgfqpoint{0.570817in}{0.710417in}}%
\pgfpathcurveto{\pgfqpoint{0.573073in}{0.708161in}}{\pgfqpoint{0.576132in}{0.706894in}}{\pgfqpoint{0.579322in}{0.706894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.195366in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860439in}{1.070038in}}%
\pgfpathcurveto{\pgfqpoint{0.863629in}{1.070038in}}{\pgfqpoint{0.866689in}{1.071306in}}{\pgfqpoint{0.868945in}{1.073561in}}%
\pgfpathcurveto{\pgfqpoint{0.871200in}{1.075817in}}{\pgfqpoint{0.872468in}{1.078877in}}{\pgfqpoint{0.872468in}{1.082066in}}%
\pgfpathcurveto{\pgfqpoint{0.872468in}{1.085256in}}{\pgfqpoint{0.871200in}{1.088316in}}{\pgfqpoint{0.868945in}{1.090572in}}%
\pgfpathcurveto{\pgfqpoint{0.866689in}{1.092827in}}{\pgfqpoint{0.863629in}{1.094095in}}{\pgfqpoint{0.860439in}{1.094095in}}%
\pgfpathcurveto{\pgfqpoint{0.857250in}{1.094095in}}{\pgfqpoint{0.854190in}{1.092827in}}{\pgfqpoint{0.851934in}{1.090572in}}%
\pgfpathcurveto{\pgfqpoint{0.849679in}{1.088316in}}{\pgfqpoint{0.848411in}{1.085256in}}{\pgfqpoint{0.848411in}{1.082066in}}%
\pgfpathcurveto{\pgfqpoint{0.848411in}{1.078877in}}{\pgfqpoint{0.849679in}{1.075817in}}{\pgfqpoint{0.851934in}{1.073561in}}%
\pgfpathcurveto{\pgfqpoint{0.854190in}{1.071306in}}{\pgfqpoint{0.857250in}{1.070038in}}{\pgfqpoint{0.860439in}{1.070038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.195366in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740232in}{0.279321in}}%
\pgfpathcurveto{\pgfqpoint{0.743422in}{0.279321in}}{\pgfqpoint{0.746482in}{0.280589in}}{\pgfqpoint{0.748737in}{0.282844in}}%
\pgfpathcurveto{\pgfqpoint{0.750993in}{0.285100in}}{\pgfqpoint{0.752260in}{0.288160in}}{\pgfqpoint{0.752260in}{0.291349in}}%
\pgfpathcurveto{\pgfqpoint{0.752260in}{0.294539in}}{\pgfqpoint{0.750993in}{0.297599in}}{\pgfqpoint{0.748737in}{0.299855in}}%
\pgfpathcurveto{\pgfqpoint{0.746482in}{0.302110in}}{\pgfqpoint{0.743422in}{0.303378in}}{\pgfqpoint{0.740232in}{0.303378in}}%
\pgfpathcurveto{\pgfqpoint{0.737042in}{0.303378in}}{\pgfqpoint{0.733982in}{0.302110in}}{\pgfqpoint{0.731727in}{0.299855in}}%
\pgfpathcurveto{\pgfqpoint{0.729471in}{0.297599in}}{\pgfqpoint{0.728204in}{0.294539in}}{\pgfqpoint{0.728204in}{0.291349in}}%
\pgfpathcurveto{\pgfqpoint{0.728204in}{0.288160in}}{\pgfqpoint{0.729471in}{0.285100in}}{\pgfqpoint{0.731727in}{0.282844in}}%
\pgfpathcurveto{\pgfqpoint{0.733982in}{0.280589in}}{\pgfqpoint{0.737042in}{0.279321in}}{\pgfqpoint{0.740232in}{0.279321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.195366in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025164in}{0.645390in}}%
\pgfpathcurveto{\pgfqpoint{1.028353in}{0.645390in}}{\pgfqpoint{1.031413in}{0.646658in}}{\pgfqpoint{1.033669in}{0.648913in}}%
\pgfpathcurveto{\pgfqpoint{1.035924in}{0.651169in}}{\pgfqpoint{1.037192in}{0.654228in}}{\pgfqpoint{1.037192in}{0.657418in}}%
\pgfpathcurveto{\pgfqpoint{1.037192in}{0.660608in}}{\pgfqpoint{1.035924in}{0.663668in}}{\pgfqpoint{1.033669in}{0.665923in}}%
\pgfpathcurveto{\pgfqpoint{1.031413in}{0.668179in}}{\pgfqpoint{1.028353in}{0.669446in}}{\pgfqpoint{1.025164in}{0.669446in}}%
\pgfpathcurveto{\pgfqpoint{1.021974in}{0.669446in}}{\pgfqpoint{1.018914in}{0.668179in}}{\pgfqpoint{1.016658in}{0.665923in}}%
\pgfpathcurveto{\pgfqpoint{1.014403in}{0.663668in}}{\pgfqpoint{1.013135in}{0.660608in}}{\pgfqpoint{1.013135in}{0.657418in}}%
\pgfpathcurveto{\pgfqpoint{1.013135in}{0.654228in}}{\pgfqpoint{1.014403in}{0.651169in}}{\pgfqpoint{1.016658in}{0.648913in}}%
\pgfpathcurveto{\pgfqpoint{1.018914in}{0.646658in}}{\pgfqpoint{1.021974in}{0.645390in}}{\pgfqpoint{1.025164in}{0.645390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.195366in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311897in}{1.013774in}}%
\pgfpathcurveto{\pgfqpoint{1.315087in}{1.013774in}}{\pgfqpoint{1.318147in}{1.015042in}}{\pgfqpoint{1.320402in}{1.017297in}}%
\pgfpathcurveto{\pgfqpoint{1.322658in}{1.019553in}}{\pgfqpoint{1.323925in}{1.022613in}}{\pgfqpoint{1.323925in}{1.025802in}}%
\pgfpathcurveto{\pgfqpoint{1.323925in}{1.028992in}}{\pgfqpoint{1.322658in}{1.032052in}}{\pgfqpoint{1.320402in}{1.034308in}}%
\pgfpathcurveto{\pgfqpoint{1.318147in}{1.036563in}}{\pgfqpoint{1.315087in}{1.037831in}}{\pgfqpoint{1.311897in}{1.037831in}}%
\pgfpathcurveto{\pgfqpoint{1.308707in}{1.037831in}}{\pgfqpoint{1.305648in}{1.036563in}}{\pgfqpoint{1.303392in}{1.034308in}}%
\pgfpathcurveto{\pgfqpoint{1.301136in}{1.032052in}}{\pgfqpoint{1.299869in}{1.028992in}}{\pgfqpoint{1.299869in}{1.025802in}}%
\pgfpathcurveto{\pgfqpoint{1.299869in}{1.022613in}}{\pgfqpoint{1.301136in}{1.019553in}}{\pgfqpoint{1.303392in}{1.017297in}}%
\pgfpathcurveto{\pgfqpoint{1.305648in}{1.015042in}}{\pgfqpoint{1.308707in}{1.013774in}}{\pgfqpoint{1.311897in}{1.013774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.195366in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572650in}{0.992757in}}%
\pgfpathcurveto{\pgfqpoint{0.575840in}{0.992757in}}{\pgfqpoint{0.578900in}{0.994024in}}{\pgfqpoint{0.581156in}{0.996280in}}%
\pgfpathcurveto{\pgfqpoint{0.583411in}{0.998535in}}{\pgfqpoint{0.584679in}{1.001595in}}{\pgfqpoint{0.584679in}{1.004785in}}%
\pgfpathcurveto{\pgfqpoint{0.584679in}{1.007975in}}{\pgfqpoint{0.583411in}{1.011035in}}{\pgfqpoint{0.581156in}{1.013290in}}%
\pgfpathcurveto{\pgfqpoint{0.578900in}{1.015546in}}{\pgfqpoint{0.575840in}{1.016813in}}{\pgfqpoint{0.572650in}{1.016813in}}%
\pgfpathcurveto{\pgfqpoint{0.569460in}{1.016813in}}{\pgfqpoint{0.566401in}{1.015546in}}{\pgfqpoint{0.564145in}{1.013290in}}%
\pgfpathcurveto{\pgfqpoint{0.561890in}{1.011035in}}{\pgfqpoint{0.560622in}{1.007975in}}{\pgfqpoint{0.560622in}{1.004785in}}%
\pgfpathcurveto{\pgfqpoint{0.560622in}{1.001595in}}{\pgfqpoint{0.561890in}{0.998535in}}{\pgfqpoint{0.564145in}{0.996280in}}%
\pgfpathcurveto{\pgfqpoint{0.566401in}{0.994024in}}{\pgfqpoint{0.569460in}{0.992757in}}{\pgfqpoint{0.572650in}{0.992757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.195366in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737345in}{0.558348in}}%
\pgfpathcurveto{\pgfqpoint{0.740535in}{0.558348in}}{\pgfqpoint{0.743594in}{0.559615in}}{\pgfqpoint{0.745850in}{0.561870in}}%
\pgfpathcurveto{\pgfqpoint{0.748105in}{0.564126in}}{\pgfqpoint{0.749373in}{0.567186in}}{\pgfqpoint{0.749373in}{0.570376in}}%
\pgfpathcurveto{\pgfqpoint{0.749373in}{0.573566in}}{\pgfqpoint{0.748105in}{0.576625in}}{\pgfqpoint{0.745850in}{0.578881in}}%
\pgfpathcurveto{\pgfqpoint{0.743594in}{0.581136in}}{\pgfqpoint{0.740535in}{0.582404in}}{\pgfqpoint{0.737345in}{0.582404in}}%
\pgfpathcurveto{\pgfqpoint{0.734155in}{0.582404in}}{\pgfqpoint{0.731095in}{0.581136in}}{\pgfqpoint{0.728840in}{0.578881in}}%
\pgfpathcurveto{\pgfqpoint{0.726584in}{0.576625in}}{\pgfqpoint{0.725317in}{0.573566in}}{\pgfqpoint{0.725317in}{0.570376in}}%
\pgfpathcurveto{\pgfqpoint{0.725317in}{0.567186in}}{\pgfqpoint{0.726584in}{0.564126in}}{\pgfqpoint{0.728840in}{0.561870in}}%
\pgfpathcurveto{\pgfqpoint{0.731095in}{0.559615in}}{\pgfqpoint{0.734155in}{0.558348in}}{\pgfqpoint{0.737345in}{0.558348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.195366in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029133in}{0.934138in}}%
\pgfpathcurveto{\pgfqpoint{1.032323in}{0.934138in}}{\pgfqpoint{1.035382in}{0.935405in}}{\pgfqpoint{1.037638in}{0.937661in}}%
\pgfpathcurveto{\pgfqpoint{1.039894in}{0.939917in}}{\pgfqpoint{1.041161in}{0.942976in}}{\pgfqpoint{1.041161in}{0.946166in}}%
\pgfpathcurveto{\pgfqpoint{1.041161in}{0.949356in}}{\pgfqpoint{1.039894in}{0.952416in}}{\pgfqpoint{1.037638in}{0.954671in}}%
\pgfpathcurveto{\pgfqpoint{1.035382in}{0.956927in}}{\pgfqpoint{1.032323in}{0.958194in}}{\pgfqpoint{1.029133in}{0.958194in}}%
\pgfpathcurveto{\pgfqpoint{1.025943in}{0.958194in}}{\pgfqpoint{1.022883in}{0.956927in}}{\pgfqpoint{1.020628in}{0.954671in}}%
\pgfpathcurveto{\pgfqpoint{1.018372in}{0.952416in}}{\pgfqpoint{1.017105in}{0.949356in}}{\pgfqpoint{1.017105in}{0.946166in}}%
\pgfpathcurveto{\pgfqpoint{1.017105in}{0.942976in}}{\pgfqpoint{1.018372in}{0.939917in}}{\pgfqpoint{1.020628in}{0.937661in}}%
\pgfpathcurveto{\pgfqpoint{1.022883in}{0.935405in}}{\pgfqpoint{1.025943in}{0.934138in}}{\pgfqpoint{1.029133in}{0.934138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.195366in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734315in}{0.851107in}}%
\pgfpathcurveto{\pgfqpoint{0.737505in}{0.851107in}}{\pgfqpoint{0.740565in}{0.852375in}}{\pgfqpoint{0.742821in}{0.854630in}}%
\pgfpathcurveto{\pgfqpoint{0.745076in}{0.856886in}}{\pgfqpoint{0.746343in}{0.859946in}}{\pgfqpoint{0.746343in}{0.863136in}}%
\pgfpathcurveto{\pgfqpoint{0.746343in}{0.866325in}}{\pgfqpoint{0.745076in}{0.869385in}}{\pgfqpoint{0.742821in}{0.871641in}}%
\pgfpathcurveto{\pgfqpoint{0.740565in}{0.873896in}}{\pgfqpoint{0.737505in}{0.875164in}}{\pgfqpoint{0.734315in}{0.875164in}}%
\pgfpathcurveto{\pgfqpoint{0.731125in}{0.875164in}}{\pgfqpoint{0.728066in}{0.873896in}}{\pgfqpoint{0.725810in}{0.871641in}}%
\pgfpathcurveto{\pgfqpoint{0.723555in}{0.869385in}}{\pgfqpoint{0.722287in}{0.866325in}}{\pgfqpoint{0.722287in}{0.863136in}}%
\pgfpathcurveto{\pgfqpoint{0.722287in}{0.859946in}}{\pgfqpoint{0.723555in}{0.856886in}}{\pgfqpoint{0.725810in}{0.854630in}}%
\pgfpathcurveto{\pgfqpoint{0.728066in}{0.852375in}}{\pgfqpoint{0.731125in}{0.851107in}}{\pgfqpoint{0.734315in}{0.851107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures_Main/28258889/N_32E_36_200000x5e-06mode_pointleaf_alpha_10.0_beta_100.0/eval/network_3d_plot_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.565143in}{1.595955in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.565143in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.565143in}{1.595955in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.595955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135000in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{1.430143in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{1.430143in}{1.430143in}}%
\pgfpathlineto{\pgfqpoint{0.135000in}{1.430143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908272in}{0.733946in}}%
\pgfpathcurveto{\pgfqpoint{0.911462in}{0.733946in}}{\pgfqpoint{0.914521in}{0.735214in}}{\pgfqpoint{0.916777in}{0.737469in}}%
\pgfpathcurveto{\pgfqpoint{0.919033in}{0.739725in}}{\pgfqpoint{0.920300in}{0.742785in}}{\pgfqpoint{0.920300in}{0.745974in}}%
\pgfpathcurveto{\pgfqpoint{0.920300in}{0.749164in}}{\pgfqpoint{0.919033in}{0.752224in}}{\pgfqpoint{0.916777in}{0.754480in}}%
\pgfpathcurveto{\pgfqpoint{0.914521in}{0.756735in}}{\pgfqpoint{0.911462in}{0.758003in}}{\pgfqpoint{0.908272in}{0.758003in}}%
\pgfpathcurveto{\pgfqpoint{0.905082in}{0.758003in}}{\pgfqpoint{0.902022in}{0.756735in}}{\pgfqpoint{0.899767in}{0.754480in}}%
\pgfpathcurveto{\pgfqpoint{0.897511in}{0.752224in}}{\pgfqpoint{0.896244in}{0.749164in}}{\pgfqpoint{0.896244in}{0.745974in}}%
\pgfpathcurveto{\pgfqpoint{0.896244in}{0.742785in}}{\pgfqpoint{0.897511in}{0.739725in}}{\pgfqpoint{0.899767in}{0.737469in}}%
\pgfpathcurveto{\pgfqpoint{0.902022in}{0.735214in}}{\pgfqpoint{0.905082in}{0.733946in}}{\pgfqpoint{0.908272in}{0.733946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649519in}{0.657662in}}%
\pgfpathcurveto{\pgfqpoint{0.652709in}{0.657662in}}{\pgfqpoint{0.655769in}{0.658929in}}{\pgfqpoint{0.658024in}{0.661185in}}%
\pgfpathcurveto{\pgfqpoint{0.660280in}{0.663440in}}{\pgfqpoint{0.661547in}{0.666500in}}{\pgfqpoint{0.661547in}{0.669690in}}%
\pgfpathcurveto{\pgfqpoint{0.661547in}{0.672880in}}{\pgfqpoint{0.660280in}{0.675939in}}{\pgfqpoint{0.658024in}{0.678195in}}%
\pgfpathcurveto{\pgfqpoint{0.655769in}{0.680450in}}{\pgfqpoint{0.652709in}{0.681718in}}{\pgfqpoint{0.649519in}{0.681718in}}%
\pgfpathcurveto{\pgfqpoint{0.646329in}{0.681718in}}{\pgfqpoint{0.643270in}{0.680450in}}{\pgfqpoint{0.641014in}{0.678195in}}%
\pgfpathcurveto{\pgfqpoint{0.638758in}{0.675939in}}{\pgfqpoint{0.637491in}{0.672880in}}{\pgfqpoint{0.637491in}{0.669690in}}%
\pgfpathcurveto{\pgfqpoint{0.637491in}{0.666500in}}{\pgfqpoint{0.638758in}{0.663440in}}{\pgfqpoint{0.641014in}{0.661185in}}%
\pgfpathcurveto{\pgfqpoint{0.643270in}{0.658929in}}{\pgfqpoint{0.646329in}{0.657662in}}{\pgfqpoint{0.649519in}{0.657662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910605in}{0.994301in}}%
\pgfpathcurveto{\pgfqpoint{0.913795in}{0.994301in}}{\pgfqpoint{0.916855in}{0.995568in}}{\pgfqpoint{0.919111in}{0.997824in}}%
\pgfpathcurveto{\pgfqpoint{0.921366in}{1.000079in}}{\pgfqpoint{0.922634in}{1.003139in}}{\pgfqpoint{0.922634in}{1.006329in}}%
\pgfpathcurveto{\pgfqpoint{0.922634in}{1.009519in}}{\pgfqpoint{0.921366in}{1.012578in}}{\pgfqpoint{0.919111in}{1.014834in}}%
\pgfpathcurveto{\pgfqpoint{0.916855in}{1.017090in}}{\pgfqpoint{0.913795in}{1.018357in}}{\pgfqpoint{0.910605in}{1.018357in}}%
\pgfpathcurveto{\pgfqpoint{0.907415in}{1.018357in}}{\pgfqpoint{0.904356in}{1.017090in}}{\pgfqpoint{0.902100in}{1.014834in}}%
\pgfpathcurveto{\pgfqpoint{0.899845in}{1.012578in}}{\pgfqpoint{0.898577in}{1.009519in}}{\pgfqpoint{0.898577in}{1.006329in}}%
\pgfpathcurveto{\pgfqpoint{0.898577in}{1.003139in}}{\pgfqpoint{0.899845in}{1.000079in}}{\pgfqpoint{0.902100in}{0.997824in}}%
\pgfpathcurveto{\pgfqpoint{0.904356in}{0.995568in}}{\pgfqpoint{0.907415in}{0.994301in}}{\pgfqpoint{0.910605in}{0.994301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.766811pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380946in}{0.590510in}}%
\pgfpathlineto{\pgfqpoint{0.525326in}{0.446013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.953626pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380946in}{0.590510in}}%
\pgfpathlineto{\pgfqpoint{0.371555in}{0.857484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.754546pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380946in}{0.590510in}}%
\pgfpathlineto{\pgfqpoint{0.649519in}{0.669690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.650953pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525326in}{0.446013in}}%
\pgfpathlineto{\pgfqpoint{0.800074in}{0.530614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.737480pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.371555in}{0.857484in}}%
\pgfpathlineto{\pgfqpoint{0.518956in}{0.718922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.081226pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.371555in}{0.857484in}}%
\pgfpathlineto{\pgfqpoint{0.361735in}{1.136696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.636698pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649519in}{0.669690in}}%
\pgfpathlineto{\pgfqpoint{0.908272in}{0.745974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.733514pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251531in}{1.025802in}}%
\pgfpathlineto{\pgfqpoint{1.076499in}{1.156296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.616022pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251531in}{1.025802in}}%
\pgfpathlineto{\pgfqpoint{1.241121in}{0.740984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.874866pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076499in}{1.156296in}}%
\pgfpathlineto{\pgfqpoint{0.913042in}{1.278161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.647815pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076499in}{1.156296in}}%
\pgfpathlineto{\pgfqpoint{1.070338in}{0.878092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.628979pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241121in}{0.740984in}}%
\pgfpathlineto{\pgfqpoint{0.964798in}{0.657418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.590554pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241121in}{0.740984in}}%
\pgfpathlineto{\pgfqpoint{1.231180in}{0.469006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.557789pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518956in}{0.718922in}}%
\pgfpathlineto{\pgfqpoint{0.800074in}{0.800074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.116167pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361735in}{1.136696in}}%
\pgfpathlineto{\pgfqpoint{0.642753in}{1.208805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.161667pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361735in}{1.136696in}}%
\pgfpathlineto{\pgfqpoint{0.512284in}{1.004785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.563292pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800074in}{0.530614in}}%
\pgfpathlineto{\pgfqpoint{0.800074in}{0.800074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.621357pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800074in}{0.530614in}}%
\pgfpathlineto{\pgfqpoint{0.961011in}{0.381946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.748028pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968767in}{0.946166in}}%
\pgfpathlineto{\pgfqpoint{0.673949in}{0.863136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.042300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673949in}{0.863136in}}%
\pgfpathlineto{\pgfqpoint{0.512284in}{1.004785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.937133pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673949in}{0.863136in}}%
\pgfpathlineto{\pgfqpoint{0.676979in}{0.570376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.028049pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642753in}{1.208805in}}%
\pgfpathlineto{\pgfqpoint{0.913042in}{1.278161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.747813pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642753in}{1.208805in}}%
\pgfpathlineto{\pgfqpoint{0.646210in}{0.933323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.771750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512284in}{1.004785in}}%
\pgfpathlineto{\pgfqpoint{0.800074in}{1.082066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.746598pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964798in}{0.657418in}}%
\pgfpathlineto{\pgfqpoint{0.676979in}{0.570376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602484pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231180in}{0.469006in}}%
\pgfpathlineto{\pgfqpoint{0.961011in}{0.381946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.607009pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231180in}{0.469006in}}%
\pgfpathlineto{\pgfqpoint{1.064446in}{0.612019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.751943pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913042in}{1.278161in}}%
\pgfpathlineto{\pgfqpoint{0.910605in}{1.006329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.567281pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070338in}{0.878092in}}%
\pgfpathlineto{\pgfqpoint{0.800074in}{0.800074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.579906pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070338in}{0.878092in}}%
\pgfpathlineto{\pgfqpoint{1.064446in}{0.612019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.639411pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800074in}{1.082066in}}%
\pgfpathlineto{\pgfqpoint{0.800074in}{0.800074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.618222pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910605in}{1.006329in}}%
\pgfpathlineto{\pgfqpoint{0.908272in}{0.745974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.746277pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676979in}{0.570376in}}%
\pgfpathlineto{\pgfqpoint{0.679866in}{0.291349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.629751pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679866in}{0.291349in}}%
\pgfpathlineto{\pgfqpoint{0.961011in}{0.381946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.633667pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908272in}{0.745974in}}%
\pgfpathlineto{\pgfqpoint{1.064446in}{0.612019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064446in}{0.599991in}}%
\pgfpathcurveto{\pgfqpoint{1.067636in}{0.599991in}}{\pgfqpoint{1.070695in}{0.601258in}}{\pgfqpoint{1.072951in}{0.603514in}}%
\pgfpathcurveto{\pgfqpoint{1.075206in}{0.605770in}}{\pgfqpoint{1.076474in}{0.608829in}}{\pgfqpoint{1.076474in}{0.612019in}}%
\pgfpathcurveto{\pgfqpoint{1.076474in}{0.615209in}}{\pgfqpoint{1.075206in}{0.618269in}}{\pgfqpoint{1.072951in}{0.620524in}}%
\pgfpathcurveto{\pgfqpoint{1.070695in}{0.622780in}}{\pgfqpoint{1.067636in}{0.624047in}}{\pgfqpoint{1.064446in}{0.624047in}}%
\pgfpathcurveto{\pgfqpoint{1.061256in}{0.624047in}}{\pgfqpoint{1.058196in}{0.622780in}}{\pgfqpoint{1.055940in}{0.620524in}}%
\pgfpathcurveto{\pgfqpoint{1.053685in}{0.618269in}}{\pgfqpoint{1.052417in}{0.615209in}}{\pgfqpoint{1.052417in}{0.612019in}}%
\pgfpathcurveto{\pgfqpoint{1.052417in}{0.608829in}}{\pgfqpoint{1.053685in}{0.605770in}}{\pgfqpoint{1.055940in}{0.603514in}}%
\pgfpathcurveto{\pgfqpoint{1.058196in}{0.601258in}}{\pgfqpoint{1.061256in}{0.599991in}}{\pgfqpoint{1.064446in}{0.599991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.782572in,y=1.409865in,,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle  \lambda_1=\)$10^2$ \(\displaystyle \lambda_3=\)10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.380946in}{0.578481in}}%
\pgfpathcurveto{\pgfqpoint{0.384136in}{0.578481in}}{\pgfqpoint{0.387195in}{0.579749in}}{\pgfqpoint{0.389451in}{0.582004in}}%
\pgfpathcurveto{\pgfqpoint{0.391706in}{0.584260in}}{\pgfqpoint{0.392974in}{0.587320in}}{\pgfqpoint{0.392974in}{0.590510in}}%
\pgfpathcurveto{\pgfqpoint{0.392974in}{0.593700in}}{\pgfqpoint{0.391706in}{0.596759in}}{\pgfqpoint{0.389451in}{0.599015in}}%
\pgfpathcurveto{\pgfqpoint{0.387195in}{0.601270in}}{\pgfqpoint{0.384136in}{0.602538in}}{\pgfqpoint{0.380946in}{0.602538in}}%
\pgfpathcurveto{\pgfqpoint{0.377756in}{0.602538in}}{\pgfqpoint{0.374696in}{0.601270in}}{\pgfqpoint{0.372440in}{0.599015in}}%
\pgfpathcurveto{\pgfqpoint{0.370185in}{0.596759in}}{\pgfqpoint{0.368918in}{0.593700in}}{\pgfqpoint{0.368918in}{0.590510in}}%
\pgfpathcurveto{\pgfqpoint{0.368918in}{0.587320in}}{\pgfqpoint{0.370185in}{0.584260in}}{\pgfqpoint{0.372440in}{0.582004in}}%
\pgfpathcurveto{\pgfqpoint{0.374696in}{0.579749in}}{\pgfqpoint{0.377756in}{0.578481in}}{\pgfqpoint{0.380946in}{0.578481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646210in}{0.921295in}}%
\pgfpathcurveto{\pgfqpoint{0.649400in}{0.921295in}}{\pgfqpoint{0.652460in}{0.922562in}}{\pgfqpoint{0.654716in}{0.924818in}}%
\pgfpathcurveto{\pgfqpoint{0.656971in}{0.927073in}}{\pgfqpoint{0.658239in}{0.930133in}}{\pgfqpoint{0.658239in}{0.933323in}}%
\pgfpathcurveto{\pgfqpoint{0.658239in}{0.936513in}}{\pgfqpoint{0.656971in}{0.939573in}}{\pgfqpoint{0.654716in}{0.941828in}}%
\pgfpathcurveto{\pgfqpoint{0.652460in}{0.944084in}}{\pgfqpoint{0.649400in}{0.945351in}}{\pgfqpoint{0.646210in}{0.945351in}}%
\pgfpathcurveto{\pgfqpoint{0.643020in}{0.945351in}}{\pgfqpoint{0.639961in}{0.944084in}}{\pgfqpoint{0.637705in}{0.941828in}}%
\pgfpathcurveto{\pgfqpoint{0.635450in}{0.939573in}}{\pgfqpoint{0.634182in}{0.936513in}}{\pgfqpoint{0.634182in}{0.933323in}}%
\pgfpathcurveto{\pgfqpoint{0.634182in}{0.930133in}}{\pgfqpoint{0.635450in}{0.927073in}}{\pgfqpoint{0.637705in}{0.924818in}}%
\pgfpathcurveto{\pgfqpoint{0.639961in}{0.922562in}}{\pgfqpoint{0.643020in}{0.921295in}}{\pgfqpoint{0.646210in}{0.921295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913042in}{1.266133in}}%
\pgfpathcurveto{\pgfqpoint{0.916232in}{1.266133in}}{\pgfqpoint{0.919291in}{1.267400in}}{\pgfqpoint{0.921547in}{1.269656in}}%
\pgfpathcurveto{\pgfqpoint{0.923803in}{1.271912in}}{\pgfqpoint{0.925070in}{1.274971in}}{\pgfqpoint{0.925070in}{1.278161in}}%
\pgfpathcurveto{\pgfqpoint{0.925070in}{1.281351in}}{\pgfqpoint{0.923803in}{1.284411in}}{\pgfqpoint{0.921547in}{1.286666in}}%
\pgfpathcurveto{\pgfqpoint{0.919291in}{1.288922in}}{\pgfqpoint{0.916232in}{1.290189in}}{\pgfqpoint{0.913042in}{1.290189in}}%
\pgfpathcurveto{\pgfqpoint{0.909852in}{1.290189in}}{\pgfqpoint{0.906792in}{1.288922in}}{\pgfqpoint{0.904537in}{1.286666in}}%
\pgfpathcurveto{\pgfqpoint{0.902281in}{1.284411in}}{\pgfqpoint{0.901014in}{1.281351in}}{\pgfqpoint{0.901014in}{1.278161in}}%
\pgfpathcurveto{\pgfqpoint{0.901014in}{1.274971in}}{\pgfqpoint{0.902281in}{1.271912in}}{\pgfqpoint{0.904537in}{1.269656in}}%
\pgfpathcurveto{\pgfqpoint{0.906792in}{1.267400in}}{\pgfqpoint{0.909852in}{1.266133in}}{\pgfqpoint{0.913042in}{1.266133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800074in}{0.518585in}}%
\pgfpathcurveto{\pgfqpoint{0.803263in}{0.518585in}}{\pgfqpoint{0.806323in}{0.519853in}}{\pgfqpoint{0.808579in}{0.522108in}}%
\pgfpathcurveto{\pgfqpoint{0.810834in}{0.524364in}}{\pgfqpoint{0.812102in}{0.527424in}}{\pgfqpoint{0.812102in}{0.530614in}}%
\pgfpathcurveto{\pgfqpoint{0.812102in}{0.533804in}}{\pgfqpoint{0.810834in}{0.536863in}}{\pgfqpoint{0.808579in}{0.539119in}}%
\pgfpathcurveto{\pgfqpoint{0.806323in}{0.541374in}}{\pgfqpoint{0.803263in}{0.542642in}}{\pgfqpoint{0.800074in}{0.542642in}}%
\pgfpathcurveto{\pgfqpoint{0.796884in}{0.542642in}}{\pgfqpoint{0.793824in}{0.541374in}}{\pgfqpoint{0.791568in}{0.539119in}}%
\pgfpathcurveto{\pgfqpoint{0.789313in}{0.536863in}}{\pgfqpoint{0.788045in}{0.533804in}}{\pgfqpoint{0.788045in}{0.530614in}}%
\pgfpathcurveto{\pgfqpoint{0.788045in}{0.527424in}}{\pgfqpoint{0.789313in}{0.524364in}}{\pgfqpoint{0.791568in}{0.522108in}}%
\pgfpathcurveto{\pgfqpoint{0.793824in}{0.519853in}}{\pgfqpoint{0.796884in}{0.518585in}}{\pgfqpoint{0.800074in}{0.518585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070338in}{0.866064in}}%
\pgfpathcurveto{\pgfqpoint{1.073528in}{0.866064in}}{\pgfqpoint{1.076588in}{0.867331in}}{\pgfqpoint{1.078843in}{0.869587in}}%
\pgfpathcurveto{\pgfqpoint{1.081099in}{0.871843in}}{\pgfqpoint{1.082366in}{0.874902in}}{\pgfqpoint{1.082366in}{0.878092in}}%
\pgfpathcurveto{\pgfqpoint{1.082366in}{0.881282in}}{\pgfqpoint{1.081099in}{0.884342in}}{\pgfqpoint{1.078843in}{0.886597in}}%
\pgfpathcurveto{\pgfqpoint{1.076588in}{0.888853in}}{\pgfqpoint{1.073528in}{0.890120in}}{\pgfqpoint{1.070338in}{0.890120in}}%
\pgfpathcurveto{\pgfqpoint{1.067148in}{0.890120in}}{\pgfqpoint{1.064089in}{0.888853in}}{\pgfqpoint{1.061833in}{0.886597in}}%
\pgfpathcurveto{\pgfqpoint{1.059577in}{0.884342in}}{\pgfqpoint{1.058310in}{0.881282in}}{\pgfqpoint{1.058310in}{0.878092in}}%
\pgfpathcurveto{\pgfqpoint{1.058310in}{0.874902in}}{\pgfqpoint{1.059577in}{0.871843in}}{\pgfqpoint{1.061833in}{0.869587in}}%
\pgfpathcurveto{\pgfqpoint{1.064089in}{0.867331in}}{\pgfqpoint{1.067148in}{0.866064in}}{\pgfqpoint{1.070338in}{0.866064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.371555in}{0.845456in}}%
\pgfpathcurveto{\pgfqpoint{0.374745in}{0.845456in}}{\pgfqpoint{0.377805in}{0.846723in}}{\pgfqpoint{0.380061in}{0.848979in}}%
\pgfpathcurveto{\pgfqpoint{0.382316in}{0.851235in}}{\pgfqpoint{0.383583in}{0.854294in}}{\pgfqpoint{0.383583in}{0.857484in}}%
\pgfpathcurveto{\pgfqpoint{0.383583in}{0.860674in}}{\pgfqpoint{0.382316in}{0.863734in}}{\pgfqpoint{0.380061in}{0.865989in}}%
\pgfpathcurveto{\pgfqpoint{0.377805in}{0.868245in}}{\pgfqpoint{0.374745in}{0.869512in}}{\pgfqpoint{0.371555in}{0.869512in}}%
\pgfpathcurveto{\pgfqpoint{0.368365in}{0.869512in}}{\pgfqpoint{0.365306in}{0.868245in}}{\pgfqpoint{0.363050in}{0.865989in}}%
\pgfpathcurveto{\pgfqpoint{0.360795in}{0.863734in}}{\pgfqpoint{0.359527in}{0.860674in}}{\pgfqpoint{0.359527in}{0.857484in}}%
\pgfpathcurveto{\pgfqpoint{0.359527in}{0.854294in}}{\pgfqpoint{0.360795in}{0.851235in}}{\pgfqpoint{0.363050in}{0.848979in}}%
\pgfpathcurveto{\pgfqpoint{0.365306in}{0.846723in}}{\pgfqpoint{0.368365in}{0.845456in}}{\pgfqpoint{0.371555in}{0.845456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642753in}{1.196777in}}%
\pgfpathcurveto{\pgfqpoint{0.645943in}{1.196777in}}{\pgfqpoint{0.649002in}{1.198044in}}{\pgfqpoint{0.651258in}{1.200300in}}%
\pgfpathcurveto{\pgfqpoint{0.653514in}{1.202555in}}{\pgfqpoint{0.654781in}{1.205615in}}{\pgfqpoint{0.654781in}{1.208805in}}%
\pgfpathcurveto{\pgfqpoint{0.654781in}{1.211995in}}{\pgfqpoint{0.653514in}{1.215054in}}{\pgfqpoint{0.651258in}{1.217310in}}%
\pgfpathcurveto{\pgfqpoint{0.649002in}{1.219566in}}{\pgfqpoint{0.645943in}{1.220833in}}{\pgfqpoint{0.642753in}{1.220833in}}%
\pgfpathcurveto{\pgfqpoint{0.639563in}{1.220833in}}{\pgfqpoint{0.636503in}{1.219566in}}{\pgfqpoint{0.634248in}{1.217310in}}%
\pgfpathcurveto{\pgfqpoint{0.631992in}{1.215054in}}{\pgfqpoint{0.630725in}{1.211995in}}{\pgfqpoint{0.630725in}{1.208805in}}%
\pgfpathcurveto{\pgfqpoint{0.630725in}{1.205615in}}{\pgfqpoint{0.631992in}{1.202555in}}{\pgfqpoint{0.634248in}{1.200300in}}%
\pgfpathcurveto{\pgfqpoint{0.636503in}{1.198044in}}{\pgfqpoint{0.639563in}{1.196777in}}{\pgfqpoint{0.642753in}{1.196777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231180in}{0.456978in}}%
\pgfpathcurveto{\pgfqpoint{1.234370in}{0.456978in}}{\pgfqpoint{1.237429in}{0.458245in}}{\pgfqpoint{1.239685in}{0.460501in}}%
\pgfpathcurveto{\pgfqpoint{1.241941in}{0.462756in}}{\pgfqpoint{1.243208in}{0.465816in}}{\pgfqpoint{1.243208in}{0.469006in}}%
\pgfpathcurveto{\pgfqpoint{1.243208in}{0.472196in}}{\pgfqpoint{1.241941in}{0.475255in}}{\pgfqpoint{1.239685in}{0.477511in}}%
\pgfpathcurveto{\pgfqpoint{1.237429in}{0.479767in}}{\pgfqpoint{1.234370in}{0.481034in}}{\pgfqpoint{1.231180in}{0.481034in}}%
\pgfpathcurveto{\pgfqpoint{1.227990in}{0.481034in}}{\pgfqpoint{1.224930in}{0.479767in}}{\pgfqpoint{1.222675in}{0.477511in}}%
\pgfpathcurveto{\pgfqpoint{1.220419in}{0.475255in}}{\pgfqpoint{1.219152in}{0.472196in}}{\pgfqpoint{1.219152in}{0.469006in}}%
\pgfpathcurveto{\pgfqpoint{1.219152in}{0.465816in}}{\pgfqpoint{1.220419in}{0.462756in}}{\pgfqpoint{1.222675in}{0.460501in}}%
\pgfpathcurveto{\pgfqpoint{1.224930in}{0.458245in}}{\pgfqpoint{1.227990in}{0.456978in}}{\pgfqpoint{1.231180in}{0.456978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525326in}{0.433985in}}%
\pgfpathcurveto{\pgfqpoint{0.528516in}{0.433985in}}{\pgfqpoint{0.531576in}{0.435253in}}{\pgfqpoint{0.533831in}{0.437508in}}%
\pgfpathcurveto{\pgfqpoint{0.536087in}{0.439764in}}{\pgfqpoint{0.537354in}{0.442823in}}{\pgfqpoint{0.537354in}{0.446013in}}%
\pgfpathcurveto{\pgfqpoint{0.537354in}{0.449203in}}{\pgfqpoint{0.536087in}{0.452263in}}{\pgfqpoint{0.533831in}{0.454519in}}%
\pgfpathcurveto{\pgfqpoint{0.531576in}{0.456774in}}{\pgfqpoint{0.528516in}{0.458041in}}{\pgfqpoint{0.525326in}{0.458041in}}%
\pgfpathcurveto{\pgfqpoint{0.522136in}{0.458041in}}{\pgfqpoint{0.519077in}{0.456774in}}{\pgfqpoint{0.516821in}{0.454519in}}%
\pgfpathcurveto{\pgfqpoint{0.514565in}{0.452263in}}{\pgfqpoint{0.513298in}{0.449203in}}{\pgfqpoint{0.513298in}{0.446013in}}%
\pgfpathcurveto{\pgfqpoint{0.513298in}{0.442823in}}{\pgfqpoint{0.514565in}{0.439764in}}{\pgfqpoint{0.516821in}{0.437508in}}%
\pgfpathcurveto{\pgfqpoint{0.519077in}{0.435253in}}{\pgfqpoint{0.522136in}{0.433985in}}{\pgfqpoint{0.525326in}{0.433985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800074in}{0.788045in}}%
\pgfpathcurveto{\pgfqpoint{0.803263in}{0.788045in}}{\pgfqpoint{0.806323in}{0.789313in}}{\pgfqpoint{0.808579in}{0.791568in}}%
\pgfpathcurveto{\pgfqpoint{0.810834in}{0.793824in}}{\pgfqpoint{0.812102in}{0.796884in}}{\pgfqpoint{0.812102in}{0.800074in}}%
\pgfpathcurveto{\pgfqpoint{0.812102in}{0.803263in}}{\pgfqpoint{0.810834in}{0.806323in}}{\pgfqpoint{0.808579in}{0.808579in}}%
\pgfpathcurveto{\pgfqpoint{0.806323in}{0.810834in}}{\pgfqpoint{0.803263in}{0.812102in}}{\pgfqpoint{0.800074in}{0.812102in}}%
\pgfpathcurveto{\pgfqpoint{0.796884in}{0.812102in}}{\pgfqpoint{0.793824in}{0.810834in}}{\pgfqpoint{0.791568in}{0.808579in}}%
\pgfpathcurveto{\pgfqpoint{0.789313in}{0.806323in}}{\pgfqpoint{0.788045in}{0.803263in}}{\pgfqpoint{0.788045in}{0.800074in}}%
\pgfpathcurveto{\pgfqpoint{0.788045in}{0.796884in}}{\pgfqpoint{0.789313in}{0.793824in}}{\pgfqpoint{0.791568in}{0.791568in}}%
\pgfpathcurveto{\pgfqpoint{0.793824in}{0.789313in}}{\pgfqpoint{0.796884in}{0.788045in}}{\pgfqpoint{0.800074in}{0.788045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076499in}{1.144268in}}%
\pgfpathcurveto{\pgfqpoint{1.079689in}{1.144268in}}{\pgfqpoint{1.082749in}{1.145536in}}{\pgfqpoint{1.085004in}{1.147791in}}%
\pgfpathcurveto{\pgfqpoint{1.087260in}{1.150047in}}{\pgfqpoint{1.088527in}{1.153107in}}{\pgfqpoint{1.088527in}{1.156296in}}%
\pgfpathcurveto{\pgfqpoint{1.088527in}{1.159486in}}{\pgfqpoint{1.087260in}{1.162546in}}{\pgfqpoint{1.085004in}{1.164802in}}%
\pgfpathcurveto{\pgfqpoint{1.082749in}{1.167057in}}{\pgfqpoint{1.079689in}{1.168325in}}{\pgfqpoint{1.076499in}{1.168325in}}%
\pgfpathcurveto{\pgfqpoint{1.073309in}{1.168325in}}{\pgfqpoint{1.070250in}{1.167057in}}{\pgfqpoint{1.067994in}{1.164802in}}%
\pgfpathcurveto{\pgfqpoint{1.065738in}{1.162546in}}{\pgfqpoint{1.064471in}{1.159486in}}{\pgfqpoint{1.064471in}{1.156296in}}%
\pgfpathcurveto{\pgfqpoint{1.064471in}{1.153107in}}{\pgfqpoint{1.065738in}{1.150047in}}{\pgfqpoint{1.067994in}{1.147791in}}%
\pgfpathcurveto{\pgfqpoint{1.070250in}{1.145536in}}{\pgfqpoint{1.073309in}{1.144268in}}{\pgfqpoint{1.076499in}{1.144268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.361735in}{1.118322in}}%
\pgfpathcurveto{\pgfqpoint{0.366607in}{1.118322in}}{\pgfqpoint{0.371281in}{1.120258in}}{\pgfqpoint{0.374726in}{1.123704in}}%
\pgfpathcurveto{\pgfqpoint{0.378172in}{1.127149in}}{\pgfqpoint{0.380108in}{1.131823in}}{\pgfqpoint{0.380108in}{1.136696in}}%
\pgfpathcurveto{\pgfqpoint{0.380108in}{1.141568in}}{\pgfqpoint{0.378172in}{1.146242in}}{\pgfqpoint{0.374726in}{1.149687in}}%
\pgfpathcurveto{\pgfqpoint{0.371281in}{1.153133in}}{\pgfqpoint{0.366607in}{1.155069in}}{\pgfqpoint{0.361735in}{1.155069in}}%
\pgfpathcurveto{\pgfqpoint{0.356862in}{1.155069in}}{\pgfqpoint{0.352188in}{1.153133in}}{\pgfqpoint{0.348743in}{1.149687in}}%
\pgfpathcurveto{\pgfqpoint{0.345297in}{1.146242in}}{\pgfqpoint{0.343361in}{1.141568in}}{\pgfqpoint{0.343361in}{1.136696in}}%
\pgfpathcurveto{\pgfqpoint{0.343361in}{1.131823in}}{\pgfqpoint{0.345297in}{1.127149in}}{\pgfqpoint{0.348743in}{1.123704in}}%
\pgfpathcurveto{\pgfqpoint{0.352188in}{1.120258in}}{\pgfqpoint{0.356862in}{1.118322in}}{\pgfqpoint{0.361735in}{1.118322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961011in}{0.369918in}}%
\pgfpathcurveto{\pgfqpoint{0.964201in}{0.369918in}}{\pgfqpoint{0.967260in}{0.371185in}}{\pgfqpoint{0.969516in}{0.373441in}}%
\pgfpathcurveto{\pgfqpoint{0.971772in}{0.375697in}}{\pgfqpoint{0.973039in}{0.378756in}}{\pgfqpoint{0.973039in}{0.381946in}}%
\pgfpathcurveto{\pgfqpoint{0.973039in}{0.385136in}}{\pgfqpoint{0.971772in}{0.388196in}}{\pgfqpoint{0.969516in}{0.390451in}}%
\pgfpathcurveto{\pgfqpoint{0.967260in}{0.392707in}}{\pgfqpoint{0.964201in}{0.393974in}}{\pgfqpoint{0.961011in}{0.393974in}}%
\pgfpathcurveto{\pgfqpoint{0.957821in}{0.393974in}}{\pgfqpoint{0.954761in}{0.392707in}}{\pgfqpoint{0.952506in}{0.390451in}}%
\pgfpathcurveto{\pgfqpoint{0.950250in}{0.388196in}}{\pgfqpoint{0.948983in}{0.385136in}}{\pgfqpoint{0.948983in}{0.381946in}}%
\pgfpathcurveto{\pgfqpoint{0.948983in}{0.378756in}}{\pgfqpoint{0.950250in}{0.375697in}}{\pgfqpoint{0.952506in}{0.373441in}}%
\pgfpathcurveto{\pgfqpoint{0.954761in}{0.371185in}}{\pgfqpoint{0.957821in}{0.369918in}}{\pgfqpoint{0.961011in}{0.369918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241121in}{0.728956in}}%
\pgfpathcurveto{\pgfqpoint{1.244311in}{0.728956in}}{\pgfqpoint{1.247370in}{0.730224in}}{\pgfqpoint{1.249626in}{0.732479in}}%
\pgfpathcurveto{\pgfqpoint{1.251882in}{0.734735in}}{\pgfqpoint{1.253149in}{0.737795in}}{\pgfqpoint{1.253149in}{0.740984in}}%
\pgfpathcurveto{\pgfqpoint{1.253149in}{0.744174in}}{\pgfqpoint{1.251882in}{0.747234in}}{\pgfqpoint{1.249626in}{0.749490in}}%
\pgfpathcurveto{\pgfqpoint{1.247370in}{0.751745in}}{\pgfqpoint{1.244311in}{0.753013in}}{\pgfqpoint{1.241121in}{0.753013in}}%
\pgfpathcurveto{\pgfqpoint{1.237931in}{0.753013in}}{\pgfqpoint{1.234871in}{0.751745in}}{\pgfqpoint{1.232616in}{0.749490in}}%
\pgfpathcurveto{\pgfqpoint{1.230360in}{0.747234in}}{\pgfqpoint{1.229093in}{0.744174in}}{\pgfqpoint{1.229093in}{0.740984in}}%
\pgfpathcurveto{\pgfqpoint{1.229093in}{0.737795in}}{\pgfqpoint{1.230360in}{0.734735in}}{\pgfqpoint{1.232616in}{0.732479in}}%
\pgfpathcurveto{\pgfqpoint{1.234871in}{0.730224in}}{\pgfqpoint{1.237931in}{0.728956in}}{\pgfqpoint{1.241121in}{0.728956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518956in}{0.706894in}}%
\pgfpathcurveto{\pgfqpoint{0.522146in}{0.706894in}}{\pgfqpoint{0.525206in}{0.708161in}}{\pgfqpoint{0.527462in}{0.710417in}}%
\pgfpathcurveto{\pgfqpoint{0.529717in}{0.712672in}}{\pgfqpoint{0.530985in}{0.715732in}}{\pgfqpoint{0.530985in}{0.718922in}}%
\pgfpathcurveto{\pgfqpoint{0.530985in}{0.722112in}}{\pgfqpoint{0.529717in}{0.725172in}}{\pgfqpoint{0.527462in}{0.727427in}}%
\pgfpathcurveto{\pgfqpoint{0.525206in}{0.729683in}}{\pgfqpoint{0.522146in}{0.730950in}}{\pgfqpoint{0.518956in}{0.730950in}}%
\pgfpathcurveto{\pgfqpoint{0.515767in}{0.730950in}}{\pgfqpoint{0.512707in}{0.729683in}}{\pgfqpoint{0.510451in}{0.727427in}}%
\pgfpathcurveto{\pgfqpoint{0.508196in}{0.725172in}}{\pgfqpoint{0.506928in}{0.722112in}}{\pgfqpoint{0.506928in}{0.718922in}}%
\pgfpathcurveto{\pgfqpoint{0.506928in}{0.715732in}}{\pgfqpoint{0.508196in}{0.712672in}}{\pgfqpoint{0.510451in}{0.710417in}}%
\pgfpathcurveto{\pgfqpoint{0.512707in}{0.708161in}}{\pgfqpoint{0.515767in}{0.706894in}}{\pgfqpoint{0.518956in}{0.706894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800074in}{1.070038in}}%
\pgfpathcurveto{\pgfqpoint{0.803263in}{1.070038in}}{\pgfqpoint{0.806323in}{1.071306in}}{\pgfqpoint{0.808579in}{1.073561in}}%
\pgfpathcurveto{\pgfqpoint{0.810834in}{1.075817in}}{\pgfqpoint{0.812102in}{1.078877in}}{\pgfqpoint{0.812102in}{1.082066in}}%
\pgfpathcurveto{\pgfqpoint{0.812102in}{1.085256in}}{\pgfqpoint{0.810834in}{1.088316in}}{\pgfqpoint{0.808579in}{1.090572in}}%
\pgfpathcurveto{\pgfqpoint{0.806323in}{1.092827in}}{\pgfqpoint{0.803263in}{1.094095in}}{\pgfqpoint{0.800074in}{1.094095in}}%
\pgfpathcurveto{\pgfqpoint{0.796884in}{1.094095in}}{\pgfqpoint{0.793824in}{1.092827in}}{\pgfqpoint{0.791568in}{1.090572in}}%
\pgfpathcurveto{\pgfqpoint{0.789313in}{1.088316in}}{\pgfqpoint{0.788045in}{1.085256in}}{\pgfqpoint{0.788045in}{1.082066in}}%
\pgfpathcurveto{\pgfqpoint{0.788045in}{1.078877in}}{\pgfqpoint{0.789313in}{1.075817in}}{\pgfqpoint{0.791568in}{1.073561in}}%
\pgfpathcurveto{\pgfqpoint{0.793824in}{1.071306in}}{\pgfqpoint{0.796884in}{1.070038in}}{\pgfqpoint{0.800074in}{1.070038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679866in}{0.279321in}}%
\pgfpathcurveto{\pgfqpoint{0.683056in}{0.279321in}}{\pgfqpoint{0.686116in}{0.280589in}}{\pgfqpoint{0.688371in}{0.282844in}}%
\pgfpathcurveto{\pgfqpoint{0.690627in}{0.285100in}}{\pgfqpoint{0.691894in}{0.288160in}}{\pgfqpoint{0.691894in}{0.291349in}}%
\pgfpathcurveto{\pgfqpoint{0.691894in}{0.294539in}}{\pgfqpoint{0.690627in}{0.297599in}}{\pgfqpoint{0.688371in}{0.299855in}}%
\pgfpathcurveto{\pgfqpoint{0.686116in}{0.302110in}}{\pgfqpoint{0.683056in}{0.303378in}}{\pgfqpoint{0.679866in}{0.303378in}}%
\pgfpathcurveto{\pgfqpoint{0.676676in}{0.303378in}}{\pgfqpoint{0.673616in}{0.302110in}}{\pgfqpoint{0.671361in}{0.299855in}}%
\pgfpathcurveto{\pgfqpoint{0.669105in}{0.297599in}}{\pgfqpoint{0.667838in}{0.294539in}}{\pgfqpoint{0.667838in}{0.291349in}}%
\pgfpathcurveto{\pgfqpoint{0.667838in}{0.288160in}}{\pgfqpoint{0.669105in}{0.285100in}}{\pgfqpoint{0.671361in}{0.282844in}}%
\pgfpathcurveto{\pgfqpoint{0.673616in}{0.280589in}}{\pgfqpoint{0.676676in}{0.279321in}}{\pgfqpoint{0.679866in}{0.279321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964798in}{0.645390in}}%
\pgfpathcurveto{\pgfqpoint{0.967988in}{0.645390in}}{\pgfqpoint{0.971047in}{0.646658in}}{\pgfqpoint{0.973303in}{0.648913in}}%
\pgfpathcurveto{\pgfqpoint{0.975558in}{0.651169in}}{\pgfqpoint{0.976826in}{0.654228in}}{\pgfqpoint{0.976826in}{0.657418in}}%
\pgfpathcurveto{\pgfqpoint{0.976826in}{0.660608in}}{\pgfqpoint{0.975558in}{0.663668in}}{\pgfqpoint{0.973303in}{0.665923in}}%
\pgfpathcurveto{\pgfqpoint{0.971047in}{0.668179in}}{\pgfqpoint{0.967988in}{0.669446in}}{\pgfqpoint{0.964798in}{0.669446in}}%
\pgfpathcurveto{\pgfqpoint{0.961608in}{0.669446in}}{\pgfqpoint{0.958548in}{0.668179in}}{\pgfqpoint{0.956292in}{0.665923in}}%
\pgfpathcurveto{\pgfqpoint{0.954037in}{0.663668in}}{\pgfqpoint{0.952770in}{0.660608in}}{\pgfqpoint{0.952770in}{0.657418in}}%
\pgfpathcurveto{\pgfqpoint{0.952770in}{0.654228in}}{\pgfqpoint{0.954037in}{0.651169in}}{\pgfqpoint{0.956292in}{0.648913in}}%
\pgfpathcurveto{\pgfqpoint{0.958548in}{0.646658in}}{\pgfqpoint{0.961608in}{0.645390in}}{\pgfqpoint{0.964798in}{0.645390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251531in}{1.013774in}}%
\pgfpathcurveto{\pgfqpoint{1.254721in}{1.013774in}}{\pgfqpoint{1.257781in}{1.015042in}}{\pgfqpoint{1.260036in}{1.017297in}}%
\pgfpathcurveto{\pgfqpoint{1.262292in}{1.019553in}}{\pgfqpoint{1.263559in}{1.022613in}}{\pgfqpoint{1.263559in}{1.025802in}}%
\pgfpathcurveto{\pgfqpoint{1.263559in}{1.028992in}}{\pgfqpoint{1.262292in}{1.032052in}}{\pgfqpoint{1.260036in}{1.034308in}}%
\pgfpathcurveto{\pgfqpoint{1.257781in}{1.036563in}}{\pgfqpoint{1.254721in}{1.037831in}}{\pgfqpoint{1.251531in}{1.037831in}}%
\pgfpathcurveto{\pgfqpoint{1.248341in}{1.037831in}}{\pgfqpoint{1.245282in}{1.036563in}}{\pgfqpoint{1.243026in}{1.034308in}}%
\pgfpathcurveto{\pgfqpoint{1.240771in}{1.032052in}}{\pgfqpoint{1.239503in}{1.028992in}}{\pgfqpoint{1.239503in}{1.025802in}}%
\pgfpathcurveto{\pgfqpoint{1.239503in}{1.022613in}}{\pgfqpoint{1.240771in}{1.019553in}}{\pgfqpoint{1.243026in}{1.017297in}}%
\pgfpathcurveto{\pgfqpoint{1.245282in}{1.015042in}}{\pgfqpoint{1.248341in}{1.013774in}}{\pgfqpoint{1.251531in}{1.013774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512284in}{0.992757in}}%
\pgfpathcurveto{\pgfqpoint{0.515474in}{0.992757in}}{\pgfqpoint{0.518534in}{0.994024in}}{\pgfqpoint{0.520790in}{0.996280in}}%
\pgfpathcurveto{\pgfqpoint{0.523045in}{0.998535in}}{\pgfqpoint{0.524313in}{1.001595in}}{\pgfqpoint{0.524313in}{1.004785in}}%
\pgfpathcurveto{\pgfqpoint{0.524313in}{1.007975in}}{\pgfqpoint{0.523045in}{1.011035in}}{\pgfqpoint{0.520790in}{1.013290in}}%
\pgfpathcurveto{\pgfqpoint{0.518534in}{1.015546in}}{\pgfqpoint{0.515474in}{1.016813in}}{\pgfqpoint{0.512284in}{1.016813in}}%
\pgfpathcurveto{\pgfqpoint{0.509095in}{1.016813in}}{\pgfqpoint{0.506035in}{1.015546in}}{\pgfqpoint{0.503779in}{1.013290in}}%
\pgfpathcurveto{\pgfqpoint{0.501524in}{1.011035in}}{\pgfqpoint{0.500256in}{1.007975in}}{\pgfqpoint{0.500256in}{1.004785in}}%
\pgfpathcurveto{\pgfqpoint{0.500256in}{1.001595in}}{\pgfqpoint{0.501524in}{0.998535in}}{\pgfqpoint{0.503779in}{0.996280in}}%
\pgfpathcurveto{\pgfqpoint{0.506035in}{0.994024in}}{\pgfqpoint{0.509095in}{0.992757in}}{\pgfqpoint{0.512284in}{0.992757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676979in}{0.558348in}}%
\pgfpathcurveto{\pgfqpoint{0.680169in}{0.558348in}}{\pgfqpoint{0.683228in}{0.559615in}}{\pgfqpoint{0.685484in}{0.561870in}}%
\pgfpathcurveto{\pgfqpoint{0.687740in}{0.564126in}}{\pgfqpoint{0.689007in}{0.567186in}}{\pgfqpoint{0.689007in}{0.570376in}}%
\pgfpathcurveto{\pgfqpoint{0.689007in}{0.573566in}}{\pgfqpoint{0.687740in}{0.576625in}}{\pgfqpoint{0.685484in}{0.578881in}}%
\pgfpathcurveto{\pgfqpoint{0.683228in}{0.581136in}}{\pgfqpoint{0.680169in}{0.582404in}}{\pgfqpoint{0.676979in}{0.582404in}}%
\pgfpathcurveto{\pgfqpoint{0.673789in}{0.582404in}}{\pgfqpoint{0.670729in}{0.581136in}}{\pgfqpoint{0.668474in}{0.578881in}}%
\pgfpathcurveto{\pgfqpoint{0.666218in}{0.576625in}}{\pgfqpoint{0.664951in}{0.573566in}}{\pgfqpoint{0.664951in}{0.570376in}}%
\pgfpathcurveto{\pgfqpoint{0.664951in}{0.567186in}}{\pgfqpoint{0.666218in}{0.564126in}}{\pgfqpoint{0.668474in}{0.561870in}}%
\pgfpathcurveto{\pgfqpoint{0.670729in}{0.559615in}}{\pgfqpoint{0.673789in}{0.558348in}}{\pgfqpoint{0.676979in}{0.558348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968767in}{0.934138in}}%
\pgfpathcurveto{\pgfqpoint{0.971957in}{0.934138in}}{\pgfqpoint{0.975016in}{0.935405in}}{\pgfqpoint{0.977272in}{0.937661in}}%
\pgfpathcurveto{\pgfqpoint{0.979528in}{0.939917in}}{\pgfqpoint{0.980795in}{0.942976in}}{\pgfqpoint{0.980795in}{0.946166in}}%
\pgfpathcurveto{\pgfqpoint{0.980795in}{0.949356in}}{\pgfqpoint{0.979528in}{0.952416in}}{\pgfqpoint{0.977272in}{0.954671in}}%
\pgfpathcurveto{\pgfqpoint{0.975016in}{0.956927in}}{\pgfqpoint{0.971957in}{0.958194in}}{\pgfqpoint{0.968767in}{0.958194in}}%
\pgfpathcurveto{\pgfqpoint{0.965577in}{0.958194in}}{\pgfqpoint{0.962517in}{0.956927in}}{\pgfqpoint{0.960262in}{0.954671in}}%
\pgfpathcurveto{\pgfqpoint{0.958006in}{0.952416in}}{\pgfqpoint{0.956739in}{0.949356in}}{\pgfqpoint{0.956739in}{0.946166in}}%
\pgfpathcurveto{\pgfqpoint{0.956739in}{0.942976in}}{\pgfqpoint{0.958006in}{0.939917in}}{\pgfqpoint{0.960262in}{0.937661in}}%
\pgfpathcurveto{\pgfqpoint{0.962517in}{0.935405in}}{\pgfqpoint{0.965577in}{0.934138in}}{\pgfqpoint{0.968767in}{0.934138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.135000in}{0.135000in}}{\pgfqpoint{1.295143in}{1.295143in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673949in}{0.851107in}}%
\pgfpathcurveto{\pgfqpoint{0.677139in}{0.851107in}}{\pgfqpoint{0.680199in}{0.852375in}}{\pgfqpoint{0.682455in}{0.854630in}}%
\pgfpathcurveto{\pgfqpoint{0.684710in}{0.856886in}}{\pgfqpoint{0.685978in}{0.859946in}}{\pgfqpoint{0.685978in}{0.863136in}}%
\pgfpathcurveto{\pgfqpoint{0.685978in}{0.866325in}}{\pgfqpoint{0.684710in}{0.869385in}}{\pgfqpoint{0.682455in}{0.871641in}}%
\pgfpathcurveto{\pgfqpoint{0.680199in}{0.873896in}}{\pgfqpoint{0.677139in}{0.875164in}}{\pgfqpoint{0.673949in}{0.875164in}}%
\pgfpathcurveto{\pgfqpoint{0.670760in}{0.875164in}}{\pgfqpoint{0.667700in}{0.873896in}}{\pgfqpoint{0.665444in}{0.871641in}}%
\pgfpathcurveto{\pgfqpoint{0.663189in}{0.869385in}}{\pgfqpoint{0.661921in}{0.866325in}}{\pgfqpoint{0.661921in}{0.863136in}}%
\pgfpathcurveto{\pgfqpoint{0.661921in}{0.859946in}}{\pgfqpoint{0.663189in}{0.856886in}}{\pgfqpoint{0.665444in}{0.854630in}}%
\pgfpathcurveto{\pgfqpoint{0.667700in}{0.852375in}}{\pgfqpoint{0.670760in}{0.851107in}}{\pgfqpoint{0.673949in}{0.851107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures_Main/sketch_coarsegrain.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sketch_coarsegrain.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%%
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{206.07873151bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46382397)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sketch_coarsegrain.pdf}}%
    \put(0.866424,0.43212075){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\kappa_0$}}}%
    \put(0.76530088,0.43284048){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_1$}}}%
    \put(0.71000877,0.41648393){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_2$}}}%
    \put(0.63216075,0.35210226){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_3$}}}%
    \put(0.58960345,0.30408897){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_4$}}}%
    \put(0.75621133,0.12876336){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c_{eff}$}}}%
    \put(0.29244535,0.30117513){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_0'$}}}%
    \put(0.06547284,0.30553998){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.32518182,0.45104296){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_0$}}}%
    \put(0.24115829,0.4455871){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_1$}}}%
    \put(0.16586454,0.40593168){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_2$}}}%
    \put(0.0814572,0.35682711){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_3$}}}%
    \put(0.04691016,0.30190641){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_4$}}}%
  \end{picture}%
\endgroup%


==> Figures_Main/unitcell.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'unitcell.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%%
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{659.78068542bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.04234528)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{unitcell.pdf}}%
    \put(0.68165497,0.5027416){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_{e_2}$}}}%
    \put(0.66938109,0.16123779){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_{e_1}$}}}%
    \put(0.70032565,0.32899019){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\LP r_{e_{1}e_{2}}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{unitcell.pdf}}%
    \put(-0.04560261,0.48371332){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2L$}}}%
  \end{picture}%
\endgroup%


==> Figures_Supplement/sketch_flownorder.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sketch_flownorder.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{585.06408691bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.06430648)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sketch_flownorder.pdf}}%
    \put(0.2203447,0.8896937){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_1$}}}%
    \put(0.38664259,0.97492137){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_2$}}}%
    \put(0.39350219,0.81132563){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_3$}}}%
    \put(0.32746813,0.88553625){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{sink}}}%
    \put(0.63366393,0.88137881){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{sink}}}%
    \put(0.79407241,0.54462558){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.78603418,0.53949794){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{sink}}}%
    \put(0.67634693,0.17412768){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{sink}}}%
    \put(0.33751498,0.17572131){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{sink}}}%
    \put(0.45122135,0.54878303){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{sink}}}%
    \put(0.15396388,0.53166814){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{sink}}}%
    \put(0.0289638,0.53644902){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_1$}}}%
    \put(0.24965527,0.17682984){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_1$}}}%
    \put(0.5840531,0.17890856){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_1$}}}%
    \put(0.68951281,0.54317029){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_1$}}}%
    \put(0.33356597,0.55245538){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_1$}}}%
    \put(0.51760218,0.88456606){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_1$}}}%
    \put(0.71140857,0.99265968){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_2$}}}%
    \put(0.86267029,0.65223411){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_2$}}}%
    \put(0.52480854,0.66311283){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_2$}}}%
    \put(0.2208298,0.63560432){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_2$}}}%
    \put(0.40999365,0.28235964){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_2$}}}%
    \put(0.75138941,0.28908091){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_2$}}}%
    \put(0.23489577,0.42613834){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_3$}}}%
    \put(0.53007452,0.44276813){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_3$}}}%
    \put(0.8543554,0.45316174){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_3$}}}%
    \put(0.69845113,0.80238731){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_3$}}}%
    \put(0.7483405,0.08522767){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_3$}}}%
    \put(0.4131809,0.0775362){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_3$}}}%
  \end{picture}%
\endgroup%

